A Fast and Efficient Stochastic Opposition-Based Learning for Differential Evolution in Numerical Optimization

A fast and efficient stochastic opposition-based learning (OBL) variant is proposed in this paper. OBL is a machine learning concept to accelerate the convergence of soft computing algorithms, which consists of simultaneously calculating an original solution and its opposite. Recently, a stochastic OBL variant called BetaCOBL was proposed, which is capable of controlling the degree of opposite solutions, preserving useful information held by original solutions, and preventing the waste of fitness evaluations. While it has shown outstanding performance compared to several state-of-the-art OBL variants, the high computational cost of BetaCOBL may hinder it from cost-sensitive optimization problems. Also, as it assumes that the decision variables of a given problem are independent, BetaCOBL may be ineffective for optimizing inseparable problems. In this paper, we propose an improved BetaCOBL that mitigates all the limitations. The proposed algorithm called iBetaCOBL reduces the computational cost from $O(NP^{2} \cdot D)$ to $O(NP \cdot D)$ ($NP$ and $D$ stand for population size and a dimension, respectively) using a linear time diversity measure. Also, the proposed algorithm preserves strongly dependent variables that are adjacent to each other using multiple exponential crossover. We used differential evolution (DE) variants to evaluate the performance of the proposed algorithm. The results of the performance evaluations on a set of 58 test functions show the excellent performance of iBetaCOBL compared to ten state-of-the-art OBL variants, including BetaCOBL.

==> (inline-0) <==
\begin{tabular}{cccccccc}
    \toprule
          & DE/rand/1/bin &       &       &       &       &       &  \\
    \cmidrule(l){2-2}
          & iBetaCOBL & Original & AGOBL & BetaCOBL & COOBL & EOBL  & GOBL \\
          & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) \\
    \midrule
    F1    & 0.00E+00 (0.00E+00) & 0.00E+00 (0.00E+00) = & 0.00E+00 (0.00E+00) = & 0.00E+00 (0.00E+00) = & 0.00E+00 (0.00E+00) = & 0.00E+00 (0.00E+00) = & 0.00E+00 (0.00E+00) = \\
    F2    & 4.01E+05 (2.25E+05) & 3.71E+05 (2.96E+05) = & 4.77E+05 (2.96E+05) = & 4.86E+05 (3.34E+05) = & 1.50E+05 (9.22E+04) + & 4.55E+05 (2.79E+05) = & 5.95E+05 (4.86E+05) = \\
    F3    & 1.69E+03 (1.11E+04) & 7.30E-01 (4.09E+00) + & 2.75E+04 (1.95E+05) = & 1.74E+02 (9.14E+02) = & 1.42E+08 (9.67E+08) - & 5.18E+00 (2.77E+01) + & 3.90E+00 (1.60E+01) = \\
    F4    & 1.06E+03 (6.81E+02) & 9.68E+02 (4.64E+02) = & 1.13E+03 (6.27E+02) = & 1.38E+03 (5.49E+02) - & 1.61E+04 (3.04E+04) - & 2.87E+04 (1.07E+05) - & 1.05E+03 (4.58E+02) = \\
    F5    & 9.39E-14 (4.39E-14) & 8.72E-14 (4.88E-14) = & 8.94E-14 (4.74E-14) = & 9.16E-14 (4.57E-14) = & 7.82E-14 (5.34E-14) = & 9.16E-14 (4.57E-14) = & 7.60E-14 (5.43E-14) = \\
    F6    & 1.20E+01 (5.70E+00) & 8.69E+00 (3.17E+00) + & 1.17E+01 (5.48E+00) + & 1.06E+01 (6.38E+00) + & 1.72E+01 (1.66E+01) - & 1.04E+01 (5.38E+00) + & 1.03E+01 (5.52E+00) + \\
    F7    & 4.04E-01 (5.61E-01) & 2.06E-01 (3.15E-01) = & 1.78E-01 (1.99E-01) = & 1.38E-01 (2.01E-01) + & 5.56E+01 (3.38E+01) - & 1.42E-01 (2.15E-01) + & 1.20E-01 (1.58E-01) + \\
    F8    & 2.10E+01 (7.17E-02) & 2.10E+01 (5.79E-02) + & 2.09E+01 (6.74E-02) + & 2.10E+01 (5.77E-02) + & 2.11E+01 (8.65E-02) - & 2.10E+01 (6.42E-02) = & 2.10E+01 (6.12E-02) + \\
    F9    & 1.03E+01 (4.56E+00) & 2.54E+01 (1.45E+01) - & 7.73E+00 (2.77E+00) + & 6.46E+00 (2.28E+00) + & 3.18E+01 (1.12E+01) - & 1.84E+01 (1.43E+01) = & 9.13E+00 (7.03E+00) + \\
    F10   & 1.13E-02 (7.88E-03) & 6.96E-03 (7.54E-03) + & 7.15E-03 (6.83E-03) + & 6.67E-03 (5.58E-03) + & 3.62E-02 (1.82E-02) - & 7.97E-03 (7.78E-03) + & 5.17E-03 (5.22E-03) + \\
    F11   & 1.38E+01 (4.27E+00) & 1.30E+02 (2.53E+01) - & 1.38E+02 (2.12E+01) - & 4.78E+01 (1.04E+01) - & 7.47E+01 (3.57E+01) - & 1.30E+02 (2.70E+01) - & 1.39E+02 (2.43E+01) - \\
    F12   & 4.73E+01 (2.25E+01) & 1.80E+02 (1.09E+01) - & 1.82E+02 (1.01E+01) - & 1.74E+02 (1.13E+01) - & 1.76E+02 (5.85E+01) - & 1.78E+02 (2.45E+01) - & 1.81E+02 (1.02E+01) - \\
    F13   & 7.41E+01 (2.57E+01) & 1.79E+02 (1.18E+01) - & 1.82E+02 (1.02E+01) - & 1.76E+02 (1.19E+01) - & 1.91E+02 (5.45E+01) - & 1.77E+02 (1.94E+01) - & 1.80E+02 (1.15E+01) - \\
    F14   & 2.71E+02 (1.16E+02) & 6.27E+03 (4.81E+02) - & 4.44E+03 (6.50E+02) - & 1.11E+03 (2.80E+02) - & 3.41E+03 (8.94E+02) - & 5.77E+03 (1.09E+03) - & 5.08E+03 (1.02E+03) - \\
    F15   & 5.16E+03 (8.39E+02) & 7.06E+03 (2.77E+02) - & 3.98E+03 (1.57E+03) + & 7.06E+03 (2.84E+02) - & 8.06E+03 (6.11E+02) - & 6.97E+03 (5.41E+02) - & 6.30E+03 (1.61E+03) - \\
    F16   & 2.44E+00 (4.05E-01) & 2.42E+00 (2.92E-01) = & 2.34E+00 (5.20E-01) = & 2.50E+00 (2.39E-01) = & 3.87E+00 (4.66E-01) - & 2.48E+00 (2.82E-01) = & 2.47E+00 (2.76E-01) = \\
    F17   & 5.06E+01 (5.02E+00) & 1.85E+02 (1.51E+01) - & 1.86E+02 (1.68E+01) - & 1.03E+02 (1.19E+01) - & 1.23E+02 (2.80E+01) - & 2.33E+02 (3.37E+02) - & 1.86E+02 (1.61E+01) - \\
    F18   & 1.52E+02 (3.33E+01) & 2.08E+02 (1.06E+01) - & 2.14E+02 (1.12E+01) - & 2.08E+02 (1.01E+01) - & 2.45E+02 (3.68E+01) - & 2.32E+02 (1.26E+02) - & 2.12E+02 (9.92E+00) - \\
    F19   & 2.75E+00 (6.58E-01) & 1.50E+01 (1.14E+00) - & 1.51E+01 (1.22E+00) - & 1.14E+01 (1.46E+00) - & 8.41E+00 (3.00E+00) - & 6.72E+01 (3.73E+02) - & 1.53E+01 (1.02E+00) - \\
    F20   & 1.11E+01 (7.69E-01) & 1.20E+01 (2.90E-01) - & 1.21E+01 (2.70E-01) - & 1.22E+01 (2.21E-01) - & 1.31E+01 (6.99E-01) - & 1.21E+01 (2.62E-01) - & 1.21E+01 (2.45E-01) - \\
    F21   & 2.89E+02 (8.96E+01) & 3.10E+02 (9.33E+01) = & 3.33E+02 (9.79E+01) - & 3.15E+02 (8.58E+01) = & 3.10E+02 (8.52E+01) = & 4.49E+02 (6.63E+02) = & 3.14E+02 (9.06E+01) = \\
    F22   & 3.39E+02 (1.06E+02) & 6.19E+03 (5.61E+02) - & 4.80E+03 (8.68E+02) - & 1.07E+03 (2.50E+02) - & 3.57E+03 (1.33E+03) - & 6.25E+03 (8.82E+02) - & 5.48E+03 (9.84E+02) - \\
    F23   & 4.68E+03 (8.97E+02) & 7.04E+03 (2.66E+02) - & 5.16E+03 (1.74E+03) = & 6.93E+03 (3.44E+02) - & 8.38E+03 (8.28E+02) - & 7.11E+03 (5.33E+02) - & 6.80E+03 (8.85E+02) - \\
    F24   & 2.00E+02 (1.83E+00) & 2.00E+02 (0.00E+00) = & 2.00E+02 (0.00E+00) = & 2.00E+02 (0.00E+00) = & 2.29E+02 (2.02E+01) - & 2.00E+02 (0.00E+00) = & 2.00E+02 (0.00E+00) = \\
    F25   & 2.41E+02 (3.96E+00) & 2.40E+02 (4.53E+00) = & 2.39E+02 (4.87E+00) + & 2.40E+02 (4.75E+00) = & 2.80E+02 (2.34E+01) - & 2.39E+02 (4.81E+00) + & 2.41E+02 (4.52E+00) = \\
    F26   & 2.00E+02 (0.00E+00) & 2.02E+02 (1.40E+01) = & 2.00E+02 (0.00E+00) = & 2.00E+02 (0.00E+00) = & 2.18E+02 (5.10E+01) = & 2.04E+02 (2.13E+01) = & 2.00E+02 (0.00E+00) = \\
    F27   & 3.18E+02 (5.08E+01) & 3.11E+02 (4.09E+01) + & 3.12E+02 (3.96E+01) = & 3.04E+02 (1.91E+01) + & 8.48E+02 (2.78E+02) - & 3.11E+02 (4.06E+01) = & 3.04E+02 (2.16E+01) + \\
    F28   & 3.00E+02 (0.00E+00) & 3.00E+02 (0.00E+00) = & 3.00E+02 (0.00E+00) = & 3.00E+02 (0.00E+00) = & 3.23E+02 (1.65E+02) = & 3.00E+02 (0.00E+00) = & 3.00E+02 (0.00E+00) = \\
    \midrule
    +/=/- &       & 5/11/12 & 6/12/10 & 6/10/12 & 1/5/22 & 5/11/12 & 6/11/11 \\
    \midrule
    \midrule
          &       &       & OBL   & OBLPGJ & OBLTVJR & QOBL  & QROBL \\
          &       &       & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) \\
    \midrule
    F1    &       &       & 0.00E+00 (0.00E+00) = & 0.00E+00 (0.00E+00) = & 0.00E+00 (0.00E+00) = & 0.00E+00 (0.00E+00) = & 2.46E+02 (3.40E+02) - \\
    F2    &       &       & 7.18E+05 (4.75E+05) - & 4.43E+05 (3.74E+05) = & 5.47E+05 (3.36E+05) - & 3.81E+05 (2.65E+05) = & 8.21E+06 (2.33E+06) - \\
    F3    &       &       & 2.80E+01 (1.71E+02) - & 3.97E-01 (1.96E+00) + & 6.14E+04 (4.38E+05) - & 3.68E+05 (7.26E+05) - & 2.65E+09 (2.96E+09) - \\
    F4    &       &       & 2.42E+03 (9.40E+02) - & 9.54E+02 (4.51E+02) = & 2.32E+03 (9.57E+02) - & 4.22E+02 (2.02E+02) + & 9.43E+03 (3.45E+03) - \\
    F5    &       &       & 9.84E-14 (3.96E-14) = & 8.27E-14 (5.14E-14) = & 1.05E-13 (3.10E-14) = & 8.57E-04 (3.93E-03) = & 4.41E+02 (6.27E+02) - \\
    F6    &       &       & 1.25E+01 (9.32E+00) = & 8.67E+00 (4.24E+00) + & 1.06E+01 (2.52E+00) = & 2.17E+01 (1.77E+01) - & 9.44E+01 (3.16E+01) - \\
    F7    &       &       & 3.35E-01 (3.69E-01) = & 1.07E-01 (2.14E-01) + & 2.74E-01 (3.23E-01) = & 5.88E-01 (9.56E-01) = & 8.07E+01 (2.19E+01) - \\
    F8    &       &       & 2.10E+01 (6.88E-02) = & 2.10E+01 (6.59E-02) = & 2.10E+01 (8.17E-02) = & 2.09E+01 (5.78E-02) + & 2.10E+01 (5.04E-02) + \\
    F9    &       &       & 1.31E+01 (9.22E+00) = & 1.52E+01 (1.17E+01) = & 1.35E+01 (9.12E+00) = & 1.68E+01 (1.43E+01) = & 2.33E+01 (3.19E+00) - \\
    F10   &       &       & 7.49E-03 (7.80E-03) + & 5.65E-03 (5.03E-03) + & 6.28E-03 (6.74E-03) + & 1.17E-01 (8.92E-02) - & 2.66E+01 (2.32E+01) - \\
    F11   &       &       & 1.53E+02 (1.82E+01) - & 1.27E+02 (2.57E+01) - & 1.52E+02 (2.06E+01) - & 6.15E+01 (2.72E+01) - & 1.78E+02 (6.39E+01) - \\
    F12   &       &       & 1.82E+02 (1.02E+01) - & 1.79E+02 (9.07E+00) - & 1.83E+02 (8.25E+00) - & 1.33E+02 (4.81E+01) - & 1.68E+02 (5.54E+01) - \\
    F13   &       &       & 1.83E+02 (8.54E+00) - & 1.80E+02 (1.06E+01) - & 1.81E+02 (1.05E+01) - & 1.42E+02 (4.19E+01) - & 2.45E+02 (5.33E+01) - \\
    F14   &       &       & 4.11E+03 (7.87E+02) - & 4.23E+03 (8.47E+02) - & 4.07E+03 (8.27E+02) - & 6.42E+03 (4.57E+02) - & 2.33E+03 (6.81E+02) - \\
    F15   &       &       & 6.20E+03 (1.26E+03) - & 6.57E+03 (1.02E+03) - & 6.24E+03 (9.78E+02) - & 7.09E+03 (2.58E+02) - & 4.03E+03 (6.51E+02) + \\
    F16   &       &       & 2.48E+00 (6.02E-01) = & 2.56E+00 (4.79E-01) = & 2.68E+00 (6.30E-01) - & 2.46E+00 (2.55E-01) = & 2.35E+00 (4.79E-01) = \\
    F17   &       &       & 1.97E+02 (1.33E+01) - & 1.82E+02 (1.56E+01) - & 1.93E+02 (1.65E+01) - & 1.67E+02 (1.55E+01) - & 1.93E+02 (5.52E+01) - \\
    F18   &       &       & 2.14E+02 (1.18E+01) - & 2.09E+02 (1.23E+01) - & 2.13E+02 (1.16E+01) - & 1.89E+02 (1.11E+01) - & 1.46E+02 (3.86E+01) = \\
    F19   &       &       & 1.52E+01 (9.52E-01) - & 1.50E+01 (1.03E+00) - & 1.53E+01 (8.88E-01) - & 1.27E+01 (1.46E+00) - & 5.55E+02 (2.56E+03) - \\
    F20   &       &       & 1.22E+01 (3.27E-01) - & 1.20E+01 (4.02E-01) - & 1.23E+01 (1.96E-01) - & 1.19E+01 (3.04E-01) - & 1.11E+01 (8.54E-01) = \\
    F21   &       &       & 3.02E+02 (8.69E+01) = & 3.19E+02 (9.09E+01) = & 3.25E+02 (9.70E+01) = & 3.38E+02 (8.10E+01) - & 5.69E+02 (2.01E+02) - \\
    F22   &       &       & 4.28E+03 (7.62E+02) - & 4.47E+03 (8.91E+02) - & 4.31E+03 (8.73E+02) - & 6.37E+03 (5.71E+02) - & 2.61E+03 (7.62E+02) - \\
    F23   &       &       & 6.42E+03 (1.16E+03) - & 6.64E+03 (1.13E+03) - & 6.29E+03 (1.52E+03) - & 7.04E+03 (3.02E+02) - & 5.04E+03 (1.05E+03) = \\
    F24   &       &       & 2.00E+02 (0.00E+00) = & 2.00E+02 (0.00E+00) = & 2.00E+02 (3.11E-01) = & 2.02E+02 (2.72E+00) - & 2.62E+02 (1.31E+01) - \\
    F25   &       &       & 2.41E+02 (4.57E+00) = & 2.40E+02 (4.49E+00) = & 2.41E+02 (4.48E+00) = & 2.39E+02 (7.28E+00) = & 2.89E+02 (1.13E+01) - \\
    F26   &       &       & 2.04E+02 (1.97E+01) = & 2.00E+02 (0.00E+00) = & 2.02E+02 (1.40E+01) = & 2.02E+02 (1.46E+01) = & 2.23E+02 (5.30E+01) - \\
    F27   &       &       & 3.12E+02 (3.40E+01) = & 3.10E+02 (4.52E+01) + & 3.16E+02 (5.17E+01) = & 3.34E+02 (3.06E+01) - & 8.57E+02 (1.07E+02) - \\
    F28   &       &       & 3.00E+02 (0.00E+00) = & 3.00E+02 (0.00E+00) = & 3.00E+02 (0.00E+00) = & 2.96E+02 (2.80E+01) = & 1.42E+03 (7.23E+02) - \\
    \midrule
    +/=/- &       &       & 1/13/14 & 5/12/11 & 1/12/15 & 2/9/17 & 2/4/22 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccccccccc}
    \toprule
          & DE/rand/1/bin &       &       &       &       &       &       &       &  \\
    \cmidrule(l){2-2}
          & Algorithm & Average ranking & z-value & p-value & Adj. p-value (Hochberg) & Sig.  &       & Test statistics &  \\
    \midrule
    1     & iBetaCOBL & 4.54  &       &       &       &       &       &       &  \\
    2     & Original & 5.63  & -1.13.E+00 & 2.58.E-01 & 7.75.E-01 & No    &       & N     & 28  \\
    3     & AGOBL & 5.88  & -1.39.E+00 & 1.65.E-01 & 8.23.E-01 & No    &       & Chi-Square & 50.25  \\
    4     & BetaCOBL & 4.80  & -2.78.E-01 & 7.81.E-01 & 7.81.E-01 & No    &       & df    & 11  \\
    5     & COOBL & 8.50  & -4.11.E+00 & 3.89.E-05 & 3.89.E-04 & Yes   &       & p-value & 5.65.E-07 \\
    6     & EOBL  & 7.38  & -2.95.E+00 & 3.21.E-03 & 2.25.E-02 & Yes   &       & Sig.  & Yes \\
    7     & GOBL  & 5.64  & -1.15.E+00 & 2.51.E-01 & 1.00.E+00 & No    &       &       &  \\
    8     & OBL   & 7.66  & -3.24.E+00 & 1.18.E-03 & 9.46.E-03 & Yes   &       &       &  \\
    9     & OBLPGJ & 5.00  & -4.82.E-01 & 6.30.E-01 & 1.26.E+00 & No    &       &       &  \\
    10    & OBLTVJR & 7.70  & -3.28.E+00 & 1.04.E-03 & 9.34.E-03 & Yes   &       &       &  \\
    11    & QOBL  & 6.57  & -2.11.E+00 & 3.46.E-02 & 2.08.E-01 & No    &       &       &  \\
    12    & QROBL & 8.71  & -4.34.E+00 & 1.45.E-05 & 1.59.E-04 & Yes   &       &       &  \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccccccc}
    \toprule
          & DE/rand/1/bin &       &       &       &       &       &  \\
    \cmidrule(l){2-2}
          & iBetaCOBL & Original & AGOBL & BetaCOBL & COOBL & EOBL  & GOBL \\
          & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) \\
    \midrule
    F1    & 4.45E-15 (3.18E-14) & 0.00E+00 (0.00E+00) = & 1.78E-14 (6.16E-14) = & 1.34E-14 (5.39E-14) = & 0.00E+00 (0.00E+00) = & 4.45E-15 (3.18E-14) = & 0.00E+00 (0.00E+00) = \\
    F2    & 1.48E+06 (6.36E+05) & 2.99E+06 (1.04E+06) - & 4.22E+06 (1.79E+06) - & 3.09E+06 (1.34E+06) - & 6.10E+05 (1.90E+05) + & 3.10E+06 (1.07E+06) - & 3.08E+06 (9.96E+05) - \\
    F3    & 5.97E+05 (1.29E+06) & 4.18E+05 (8.58E+05) = & 3.01E+05 (4.88E+05) = & 7.69E+05 (1.21E+06) = & 1.03E+09 (4.05E+09) - & 4.73E+05 (1.01E+06) = & 2.20E+05 (2.97E+05) = \\
    F4    & 6.22E+03 (1.59E+03) & 1.82E+04 (3.64E+03) - & 2.37E+04 (4.99E+03) - & 2.00E+04 (3.74E+03) - & 6.02E+04 (4.83E+04) - & 2.09E+04 (5.30E+03) - & 2.15E+04 (4.12E+03) - \\
    F5    & 1.12E-13 (1.60E-14) & 1.12E-13 (1.60E-14) = & 1.14E-13 (7.65E-29) = & 1.14E-13 (7.65E-29) = & 1.12E-13 (1.60E-14) = & 1.80E+02 (9.58E+02) = & 1.14E-13 (7.65E-29) = \\
    F6    & 4.34E+01 (8.91E-02) & 4.35E+01 (8.16E-01) = & 4.34E+01 (1.40E-02) = & 4.34E+01 (1.82E-01) = & 4.38E+01 (1.39E+00) = & 7.25E+02 (4.87E+03) = & 4.34E+01 (2.38E-02) = \\
    F7    & 2.35E+00 (2.04E+00) & 1.88E+00 (2.15E+00) = & 1.81E+00 (1.74E+00) = & 1.59E+00 (1.62E+00) + & 1.05E+02 (3.55E+01) - & 2.16E+00 (2.22E+00) = & 1.28E+00 (1.42E+00) + \\
    F8    & 2.12E+01 (5.04E-02) & 2.11E+01 (4.78E-02) + & 2.11E+01 (4.69E-02) = & 2.11E+01 (5.32E-02) = & 2.13E+01 (4.31E-02) - & 2.11E+01 (4.83E-02) + & 2.11E+01 (5.47E-02) = \\
    F9    & 1.94E+01 (7.62E+00) & 6.73E+01 (1.24E+01) - & 1.74E+01 (5.84E+00) = & 1.45E+01 (3.99E+00) + & 6.94E+01 (1.32E+01) - & 4.26E+01 (2.76E+01) - & 2.20E+01 (1.79E+01) = \\
    F10   & 3.87E-02 (2.44E-02) & 2.97E-02 (1.49E-02) = & 3.94E-02 (2.03E-02) = & 3.62E-02 (2.03E-02) = & 7.92E-02 (3.71E-02) - & 3.83E-02 (1.85E-02) = & 3.43E-02 (1.50E-02) = \\
    F11   & 3.00E+01 (7.24E+00) & 1.86E+02 (4.08E+01) - & 2.19E+02 (4.09E+01) - & 1.10E+02 (2.64E+01) - & 1.43E+02 (6.36E+01) - & 2.28E+02 (2.32E+02) - & 2.12E+02 (4.82E+01) - \\
    F12   & 7.34E+01 (3.59E+01) & 3.56E+02 (1.37E+01) - & 3.60E+02 (1.32E+01) - & 3.51E+02 (1.44E+01) - & 3.18E+02 (1.32E+02) - & 3.55E+02 (4.91E+01) - & 3.60E+02 (1.17E+01) - \\
    F13   & 1.28E+02 (3.62E+01) & 3.56E+02 (1.30E+01) - & 3.56E+02 (1.65E+01) - & 3.58E+02 (1.36E+01) - & 4.07E+02 (7.00E+01) - & 3.58E+02 (1.36E+01) - & 3.54E+02 (1.36E+01) - \\
    F14   & 7.16E+02 (1.73E+02) & 1.13E+04 (1.19E+03) - & 8.53E+03 (9.29E+02) - & 2.97E+03 (4.32E+02) - & 7.12E+03 (1.45E+03) - & 1.02E+04 (1.57E+03) - & 9.09E+03 (9.74E+02) - \\
    F15   & 1.02E+04 (1.16E+03) & 1.38E+04 (3.30E+02) - & 9.45E+03 (3.23E+03) + & 1.37E+04 (3.32E+02) - & 1.56E+04 (5.07E+02) - & 1.35E+04 (1.62E+03) - & 1.27E+04 (2.69E+03) - \\
    F16   & 3.15E+00 (4.44E-01) & 3.31E+00 (3.68E-01) - & 3.33E+00 (2.77E-01) - & 3.31E+00 (2.69E-01) = & 4.92E+00 (4.86E-01) - & 3.43E+00 (5.78E-01) - & 3.38E+00 (2.44E-01) - \\
    F17   & 1.01E+02 (8.70E+00) & 3.22E+02 (2.85E+01) - & 3.38E+02 (2.87E+01) - & 2.28E+02 (1.60E+01) - & 2.73E+02 (5.23E+01) - & 4.40E+02 (4.04E+02) - & 3.38E+02 (3.00E+01) - \\
    F18   & 2.86E+02 (3.84E+01) & 4.00E+02 (1.34E+01) - & 4.05E+02 (1.43E+01) - & 4.01E+02 (1.55E+01) - & 4.94E+02 (5.20E+01) - & 4.76E+02 (2.76E+02) - & 4.05E+02 (1.39E+01) - \\
    F19   & 5.03E+00 (8.34E-01) & 2.98E+01 (1.64E+00) - & 2.98E+01 (1.54E+00) - & 2.57E+01 (2.17E+00) - & 1.90E+01 (5.30E+00) - & 3.00E+01 (1.39E+00) - & 3.03E+01 (1.16E+00) - \\
    F20   & 2.07E+01 (8.51E-01) & 2.20E+01 (3.32E-01) - & 2.21E+01 (2.91E-01) - & 2.21E+01 (2.15E-01) - & 2.31E+01 (6.82E-01) - & 2.21E+01 (3.27E-01) - & 2.21E+01 (2.08E-01) - \\
    F21   & 4.73E+02 (3.98E+02) & 4.61E+02 (3.97E+02) = & 5.67E+02 (3.91E+02) = & 4.41E+02 (4.00E+02) = & 6.80E+02 (4.19E+02) - & 1.08E+03 (2.00E+03) - & 4.90E+02 (4.19E+02) = \\
    F22   & 7.80E+02 (1.75E+02) & 1.12E+04 (1.23E+03) - & 1.01E+04 (1.61E+03) - & 3.11E+03 (4.38E+02) - & 7.57E+03 (2.05E+03) - & 1.11E+04 (1.42E+03) - & 1.05E+04 (1.24E+03) - \\
    F23   & 9.81E+03 (1.20E+03) & 1.37E+04 (4.11E+02) - & 1.19E+04 (2.57E+03) - & 1.36E+04 (3.84E+02) - & 1.57E+04 (1.45E+03) - & 1.38E+04 (1.09E+03) - & 1.36E+04 (3.48E+02) - \\
    F24   & 2.11E+02 (1.01E+01) & 2.05E+02 (6.16E+00) + & 2.07E+02 (9.64E+00) + & 2.07E+02 (1.01E+01) + & 2.78E+02 (3.56E+01) - & 2.09E+02 (1.15E+01) = & 2.05E+02 (8.08E+00) + \\
    F25   & 2.78E+02 (6.87E+00) & 2.75E+02 (6.61E+00) + & 2.76E+02 (6.11E+00) = & 2.75E+02 (6.08E+00) + & 3.55E+02 (4.64E+01) - & 2.74E+02 (6.40E+00) + & 2.74E+02 (5.96E+00) + \\
    F26   & 2.29E+02 (5.29E+01) & 2.58E+02 (5.81E+01) - & 2.32E+02 (5.27E+01) - & 2.06E+02 (2.57E+01) = & 3.56E+02 (1.22E+02) - & 2.49E+02 (5.71E+01) = & 2.26E+02 (5.04E+01) = \\
    F27   & 5.80E+02 (1.40E+02) & 5.00E+02 (1.17E+02) + & 5.33E+02 (1.35E+02) + & 5.29E+02 (1.41E+02) + & 1.48E+03 (3.68E+02) - & 5.24E+02 (1.21E+02) + & 5.60E+02 (1.30E+02) = \\
    F28   & 4.00E+02 (0.00E+00) & 4.00E+02 (0.00E+00) = & 5.16E+02 (5.79E+02) = & 4.00E+02 (0.00E+00) = & 4.00E+02 (0.00E+00) = & 4.03E+02 (2.07E+01) = & 4.00E+02 (0.00E+00) = \\
    \midrule
    +/=/- &       & 4/8/16 & 3/11/14 & 5/10/13 & 1/4/23 & 3/9/16 & 3/11/14 \\
    \midrule
    \midrule
          &       &       & OBL   & OBLPGJ & OBLTVJR & QOBL  & QROBL \\
          &       &       & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) \\
    \midrule
    F1    &       &       & 1.34E-14 (5.39E-14) = & 0.00E+00 (0.00E+00) = & 8.90E-15 (4.45E-14) = & 0.00E+00 (0.00E+00) = & 9.34E+02 (8.61E+02) - \\
    F2    &       &       & 4.82E+06 (1.89E+06) - & 3.16E+06 (1.07E+06) - & 4.87E+06 (1.45E+06) - & 3.08E+06 (1.08E+06) - & 1.81E+07 (4.31E+06) - \\
    F3    &       &       & 1.22E+06 (3.09E+06) = & 6.81E+05 (1.17E+06) = & 5.93E+05 (1.12E+06) = & 6.17E+06 (7.64E+06) - & 3.15E+09 (2.46E+09) - \\
    F4    &       &       & 3.09E+04 (5.15E+03) - & 1.98E+04 (3.93E+03) - & 3.00E+04 (5.81E+03) - & 4.65E+03 (1.54E+03) + & 2.56E+04 (5.49E+03) - \\
    F5    &       &       & 1.12E-13 (1.60E-14) = & 1.12E-13 (1.60E-14) = & 1.14E-13 (7.65E-29) = & 1.94E-02 (1.34E-01) = & 6.99E+02 (7.77E+02) - \\
    F6    &       &       & 4.35E+01 (2.19E-01) = & 4.34E+01 (1.40E-02) = & 4.35E+01 (2.29E-01) = & 4.85E+01 (1.36E+01) - & 1.15E+02 (4.22E+01) - \\
    F7    &       &       & 2.17E+00 (2.11E+00) = & 1.37E+00 (1.69E+00) + & 1.96E+00 (1.79E+00) = & 7.89E+00 (5.13E+00) - & 8.59E+01 (1.77E+01) - \\
    F8    &       &       & 2.12E+01 (5.39E-02) = & 2.11E+01 (5.41E-02) = & 2.12E+01 (5.79E-02) = & 2.11E+01 (5.28E-02) = & 2.11E+01 (5.43E-02) = \\
    F9    &       &       & 3.08E+01 (1.97E+01) - & 3.62E+01 (2.52E+01) - & 2.72E+01 (1.77E+01) = & 2.14E+01 (1.48E+01) = & 4.74E+01 (5.35E+00) - \\
    F10   &       &       & 3.34E-02 (1.64E-02) = & 2.86E-02 (1.70E-02) + & 3.26E-02 (1.79E-02) = & 1.82E-01 (1.29E-01) - & 7.27E+01 (5.97E+01) - \\
    F11   &       &       & 2.52E+02 (3.63E+01) - & 1.97E+02 (5.39E+01) - & 2.52E+02 (3.29E+01) - & 8.44E+01 (4.99E+01) - & 4.11E+02 (8.76E+01) - \\
    F12   &       &       & 3.63E+02 (1.35E+01) - & 3.56E+02 (1.14E+01) - & 3.61E+02 (1.42E+01) - & 2.71E+02 (1.15E+02) - & 3.57E+02 (8.68E+01) - \\
    F13   &       &       & 3.61E+02 (1.63E+01) - & 3.58E+02 (1.72E+01) - & 3.64E+02 (1.40E+01) - & 3.28E+02 (5.88E+01) - & 4.87E+02 (7.25E+01) - \\
    F14   &       &       & 7.77E+03 (1.11E+03) - & 7.54E+03 (1.28E+03) - & 7.92E+03 (1.17E+03) - & 1.12E+04 (1.11E+03) - & 4.69E+03 (9.84E+02) - \\
    F15   &       &       & 1.32E+04 (1.84E+03) - & 1.35E+04 (9.85E+02) - & 1.32E+04 (1.69E+03) - & 1.39E+04 (3.18E+02) - & 8.42E+03 (1.11E+03) + \\
    F16   &       &       & 3.40E+00 (4.33E-01) - & 3.35E+00 (5.43E-01) - & 3.31E+00 (4.83E-01) - & 3.35E+00 (2.84E-01) - & 3.38E+00 (2.72E-01) - \\
    F17   &       &       & 3.62E+02 (2.80E+01) - & 3.25E+02 (3.53E+01) - & 3.56E+02 (3.02E+01) - & 3.02E+02 (4.04E+01) - & 4.87E+02 (9.93E+01) - \\
    F18   &       &       & 4.09E+02 (1.22E+01) - & 4.06E+02 (1.32E+01) - & 4.10E+02 (1.24E+01) - & 3.85E+02 (1.78E+01) - & 3.01E+02 (6.87E+01) = \\
    F19   &       &       & 3.05E+01 (1.44E+00) - & 2.95E+01 (1.25E+00) - & 3.03E+01 (1.56E+00) - & 2.56E+01 (3.40E+00) - & 6.09E+02 (9.38E+02) - \\
    F20   &       &       & 2.22E+01 (2.33E-01) - & 2.21E+01 (2.50E-01) - & 2.21E+01 (2.78E-01) - & 2.15E+01 (4.11E-01) - & 2.07E+01 (1.07E+00) = \\
    F21   &       &       & 6.31E+02 (4.23E+02) = & 6.55E+02 (3.69E+02) = & 8.74E+02 (2.61E+02) - & 8.31E+02 (3.04E+02) - & 1.13E+03 (2.34E+02) - \\
    F22   &       &       & 9.71E+03 (1.37E+03) - & 9.34E+03 (1.49E+03) - & 9.13E+03 (1.17E+03) - & 1.07E+04 (1.15E+03) - & 6.43E+03 (1.59E+03) - \\
    F23   &       &       & 1.33E+04 (1.65E+03) - & 1.36E+04 (9.19E+02) - & 1.27E+04 (2.56E+03) - & 1.35E+04 (4.94E+02) - & 1.02E+04 (1.72E+03) = \\
    F24   &       &       & 2.07E+02 (1.02E+01) + & 2.07E+02 (1.04E+01) + & 2.07E+02 (9.88E+00) + & 2.34E+02 (9.11E+00) - & 3.31E+02 (1.72E+01) - \\
    F25   &       &       & 2.76E+02 (8.24E+00) = & 2.74E+02 (7.05E+00) + & 2.76E+02 (4.60E+00) = & 2.82E+02 (5.07E+00) - & 3.81E+02 (1.77E+01) - \\
    F26   &       &       & 2.15E+02 (4.16E+01) = & 2.56E+02 (6.07E+01) - & 2.32E+02 (5.34E+01) = & 2.45E+02 (6.15E+01) = & 3.30E+02 (1.09E+02) - \\
    F27   &       &       & 5.62E+02 (1.21E+02) = & 5.44E+02 (1.21E+02) = & 5.46E+02 (1.39E+02) = & 7.14E+02 (1.13E+02) - & 1.58E+03 (1.38E+02) - \\
    F28   &       &       & 4.00E+02 (0.00E+00) = & 4.00E+02 (0.00E+00) = & 4.00E+02 (0.00E+00) = & 4.00E+02 (0.00E+00) = & 3.70E+03 (1.32E+03) - \\
    \midrule
    +/=/- &       &       & 1/12/15 & 4/8/16 & 1/12/15 & 1/6/21 & 1/4/23 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccccccccc}
    \toprule
          & DE/rand/1/bin &       &       &       &       &       &       &       &  \\
    \cmidrule(l){2-2}
          & Algorithm & Average ranking & z-value & p-value & Adj. p-value (Hochberg) & Sig.  &       & Test statistics &  \\
    \midrule
    1     & iBetaCOBL & 3.80  &       &       &       &       &       &       &  \\
    2     & Original & 5.30  & -1.56.E+00 & 1.20.E-01 & 2.99.E-01 & No    &       & N     & 28  \\
    3     & AGOBL & 6.13  & -2.41.E+00 & 1.60.E-02 & 8.00.E-02 & No    &       & Chi-Square & 60.73  \\
    4     & BetaCOBL & 4.93  & -1.17.E+00 & 2.43.E-01 & 2.43.E-01 & No    &       & df    & 11  \\
    5     & COOBL & 8.36  & -4.73.E+00 & 2.30.E-06 & 2.30.E-05 & Yes   &       & p-value & 6.78.E-09 \\
    6     & EOBL  & 7.88  & -4.23.E+00 & 2.39.E-05 & 2.15.E-04 & Yes   &       & Sig.  & Yes \\
    7     & GOBL  & 5.30  & -1.56.E+00 & 1.20.E-01 & 2.99.E-01 & No    &       &       &  \\
    8     & OBL   & 7.84  & -4.19.E+00 & 2.81.E-05 & 2.25.E-04 & Yes   &       &       &  \\
    9     & OBLPGJ & 5.70  & -1.96.E+00 & 4.95.E-02 & 1.98.E-01 & No    &       &       &  \\
    10    & OBLTVJR & 7.05  & -3.37.E+00 & 7.44.E-04 & 5.21.E-03 & Yes   &       &       &  \\
    11    & QOBL  & 6.50  & -2.80.E+00 & 5.14.E-03 & 3.08.E-02 & Yes   &       &       &  \\
    12    & QROBL & 9.21  & -5.61.E+00 & 1.97.E-08 & 2.16.E-07 & Yes   &       &       &  \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccccccc}
    \toprule
          & DE/rand/1/bin &       &       &       &       &       &  \\
    \cmidrule(l){2-2}
          & iBetaCOBL & Original & AGOBL & BetaCOBL & COOBL & EOBL  & GOBL \\
          & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) \\
    \midrule
    F1    & 1.92E-14 (2.73E-14) & 5.57E-15 (7.00E-15) + & 3.37E-12 (6.47E-12) - & 7.38E-14 (1.26E-13) - & 4.59E-13 (2.62E-12) + & 2.54E-14 (3.71E-14) = & 2.95E-14 (5.06E-14) - \\
    F2    & 7.91E+09 (5.21E+10) & 4.35E+07 (1.98E+08) = & 1.26E+08 (6.21E+08) - & 5.93E+07 (4.02E+08) = & 1.48E+16 (1.06E+17) = & 1.79E+10 (1.16E+11) = & 1.48E+10 (1.05E+11) = \\
    F3    & 1.55E+00 (2.06E+00) & 1.35E+01 (2.15E+01) - & 4.06E+01 (3.87E+01) - & 5.91E+01 (7.09E+01) - & 1.03E+04 (3.77E+04) + & 3.82E+03 (2.69E+04) - & 2.94E+01 (3.62E+01) - \\
    F4    & 5.72E+01 (1.09E+01) & 5.71E+01 (1.18E+01) = & 5.77E+01 (8.30E+00) = & 5.55E+01 (1.43E+01) = & 4.30E+01 (2.86E+01) = & 5.70E+01 (1.14E+01) = & 5.72E+01 (1.18E+01) = \\
    F5    & 3.17E+01 (1.49E+01) & 1.75E+02 (8.56E+00) - & 1.79E+02 (9.52E+00) - & 6.73E+01 (3.17E+01) - & 1.15E+02 (5.14E+01) - & 1.72E+02 (2.00E+01) - & 1.78E+02 (9.31E+00) - \\
    F6    & 9.16E-09 (1.51E-08) & 9.05E-09 (1.86E-08) = & 2.41E-06 (3.19E-06) - & 1.26E-07 (1.37E-07) - & 4.44E-01 (1.60E+00) - & 8.54E-08 (8.27E-08) - & 9.48E-08 (1.09E-07) - \\
    F7    & 6.90E+01 (1.31E+01) & 2.08E+02 (1.07E+01) - & 2.09E+02 (1.19E+01) - & 1.75E+02 (2.39E+01) - & 1.57E+02 (5.63E+01) - & 2.02E+02 (2.77E+01) - & 2.10E+02 (9.38E+00) - \\
    F8    & 3.40E+01 (1.34E+01) & 1.76E+02 (1.04E+01) - & 1.78E+02 (2.28E+01) - & 6.97E+01 (3.28E+01) - & 1.17E+02 (5.21E+01) - & 1.67E+02 (3.14E+01) - & 1.79E+02 (1.07E+01) - \\
    F9    & 8.90E-03 (6.36E-02) & 0.00E+00 (0.00E+00) = & 0.00E+00 (0.00E+00) = & 0.00E+00 (0.00E+00) = & 1.60E+02 (8.26E+02) - & 0.00E+00 (0.00E+00) = & 0.00E+00 (0.00E+00) = \\
    F10   & 2.23E+03 (7.48E+02) & 6.74E+03 (3.40E+02) - & 3.77E+03 (1.38E+03) - & 3.25E+03 (6.98E+02) - & 5.96E+03 (1.21E+03) - & 6.18E+03 (1.37E+03) - & 5.95E+03 (1.29E+03) - \\
    F11   & 1.20E+01 (9.43E+00) & 5.09E+01 (2.38E+01) - & 6.15E+01 (2.07E+01) - & 2.04E+01 (2.05E+01) = & 4.74E+01 (3.93E+01) - & 5.54E+01 (2.09E+01) - & 5.90E+01 (1.85E+01) - \\
    F12   & 1.18E+04 (8.54E+03) & 6.39E+03 (5.18E+03) + & 9.03E+03 (6.65E+03) = & 9.07E+03 (6.79E+03) = & 1.58E+04 (1.14E+04) = & 6.44E+03 (4.68E+03) + & 6.82E+03 (5.61E+03) + \\
    F13   & 3.16E+01 (1.35E+01) & 7.71E+01 (9.73E+00) - & 8.34E+01 (7.90E+00) - & 8.53E+01 (8.72E+00) - & 7.26E+02 (2.02E+03) - & 8.03E+01 (7.58E+00) - & 8.53E+01 (1.35E+01) - \\
    F14   & 1.88E+01 (1.09E+01) & 6.26E+01 (5.74E+00) - & 6.40E+01 (4.06E+00) - & 1.38E+01 (6.54E+00) + & 6.67E+01 (3.21E+01) - & 6.13E+01 (6.92E+00) - & 6.16E+01 (7.28E+00) - \\
    F15   & 8.05E+00 (3.62E+00) & 3.71E+01 (6.01E+00) - & 3.98E+01 (5.20E+00) - & 9.59E+00 (4.53E+00) - & 5.34E+01 (3.63E+01) - & 4.01E+08 (1.35E+09) - & 3.66E+01 (5.51E+00) - \\
    F16   & 6.22E+02 (2.29E+02) & 6.60E+02 (4.41E+02) = & 6.93E+02 (4.15E+02) = & 5.30E+02 (2.59E+02) + & 1.59E+03 (3.88E+02) - & 8.35E+02 (3.87E+02) - & 5.89E+02 (4.27E+02) = \\
    F17   & 1.09E+02 (1.04E+02) & 7.29E+01 (8.41E+00) = & 8.13E+01 (5.07E+01) = & 9.29E+01 (7.85E+01) = & 5.71E+02 (2.82E+02) - & 7.73E+01 (4.21E+01) = & 7.59E+01 (1.79E+01) = \\
    F18   & 2.95E+01 (1.34E+01) & 3.61E+01 (3.92E+00) - & 3.88E+01 (3.76E+00) - & 2.63E+01 (3.47E+00) + & 1.73E+03 (3.74E+03) - & 3.69E+01 (3.77E+00) - & 3.62E+01 (3.81E+00) - \\
    F19   & 7.20E+00 (4.01E+00) & 1.59E+01 (6.14E+00) - & 1.76E+01 (6.47E+00) - & 7.45E+00 (1.74E+00) = & 3.17E+01 (1.20E+01) - & 1.77E+01 (5.94E+00) - & 1.83E+01 (6.18E+00) - \\
    F20   & 1.29E+02 (1.22E+02) & 2.75E+01 (2.85E+01) + & 4.83E+01 (4.78E+01) = & 1.43E+02 (1.17E+02) = & 6.53E+02 (2.16E+02) - & 5.54E+01 (1.29E+02) + & 2.97E+01 (2.31E+01) + \\
    F21   & 2.35E+02 (9.56E+00) & 3.69E+02 (1.01E+01) - & 3.70E+02 (1.11E+01) - & 2.53E+02 (3.09E+01) - & 3.26E+02 (5.31E+01) - & 3.65E+02 (2.30E+01) - & 3.68E+02 (1.09E+01) - \\
    F22   & 1.00E+02 (0.00E+00) & 1.00E+02 (0.00E+00) = & 1.00E+02 (0.00E+00) = & 1.00E+02 (0.00E+00) = & 1.93E+02 (6.64E+02) = & 2.61E+02 (1.15E+03) = & 1.00E+02 (0.00E+00) = \\
    F23   & 3.81E+02 (1.40E+01) & 5.19E+02 (1.01E+01) - & 5.22E+02 (9.83E+00) - & 3.94E+02 (4.31E+01) = & 4.65E+02 (5.72E+01) - & 5.20E+02 (1.38E+01) - & 5.20E+02 (1.31E+01) - \\
    F24   & 4.56E+02 (1.44E+01) & 5.88E+02 (9.17E+00) - & 5.93E+02 (7.99E+00) - & 5.18E+02 (6.13E+01) - & 5.55E+02 (6.59E+01) - & 5.89E+02 (9.18E+00) - & 5.91E+02 (9.63E+00) - \\
    F25   & 3.87E+02 (0.00E+00) & 3.87E+02 (0.00E+00) = & 3.87E+02 (0.00E+00) = & 3.87E+02 (0.00E+00) = & 3.87E+02 (5.60E-01) = & 4.36E+02 (3.53E+02) = & 3.87E+02 (0.00E+00) = \\
    F26   & 1.16E+03 (1.84E+02) & 2.48E+03 (1.23E+02) - & 2.15E+03 (8.47E+02) - & 1.24E+03 (3.57E+02) = & 2.06E+03 (7.20E+02) - & 2.38E+03 (4.26E+02) - & 2.40E+03 (4.54E+02) - \\
    F27   & 4.90E+02 (9.47E+00) & 4.90E+02 (9.89E+00) = & 4.89E+02 (1.01E+01) = & 4.82E+02 (1.20E+01) + & 5.08E+02 (1.32E+01) - & 4.86E+02 (1.07E+01) = & 4.89E+02 (1.03E+01) = \\
    F28   & 3.16E+02 (3.85E+01) & 3.13E+02 (3.48E+01) = & 3.26E+02 (4.69E+01) = & 3.32E+02 (4.98E+01) = & 3.47E+02 (5.98E+01) - & 3.27E+02 (4.69E+01) = & 3.20E+02 (4.34E+01) = \\
    F29   & 4.45E+02 (6.60E+01) & 5.46E+02 (1.05E+02) - & 6.38E+02 (1.50E+02) - & 4.75E+02 (4.56E+01) - & 9.99E+02 (3.27E+02) - & 5.76E+02 (1.22E+02) - & 5.94E+02 (1.20E+02) - \\
    F30   & 2.02E+03 (5.88E+01) & 2.00E+03 (3.92E+01) = & 2.02E+03 (5.21E+01) = & 2.02E+03 (5.26E+01) = & 3.50E+03 (4.11E+03) - & 2.01E+03 (4.45E+01) = & 2.01E+03 (5.37E+01) = \\
    \midrule
    +/=/- &       & 3/11/16 & 0/11/19 & 4/14/12 & 2/5/23 & 2/10/18 & 2/10/18 \\
    \midrule
    \midrule
          &       &       & OBL   & OBLPGJ & OBLTVJR & QOBL  & QROBL \\
          &       &       & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) \\
    \midrule
    F1    &       &       & 9.47E-10 (1.06E-09) - & 8.92E-15 (1.73E-14) + & 3.44E-09 (2.26E-08) - & 1.94E+03 (2.07E+03) - & 3.65E+08 (7.11E+08) - \\
    F2    &       &       & 3.66E+09 (2.31E+10) - & 2.52E+07 (1.16E+08) = & 5.69E+11 (3.63E+12) - & 1.48E+11 (1.03E+12) = & 5.99E+26 (4.20E+27) - \\
    F3    &       &       & 3.31E+02 (2.30E+02) - & 1.59E+01 (1.99E+01) - & 2.41E+02 (1.66E+02) - & 6.73E-03 (1.49E-02) + & 4.31E+02 (6.32E+02) - \\
    F4    &       &       & 5.94E+01 (2.12E+00) = & 5.95E+01 (2.02E+00) = & 5.82E+01 (8.45E+00) = & 7.12E+01 (3.00E+01) - & 1.26E+02 (4.66E+01) - \\
    F5    &       &       & 1.82E+02 (1.04E+01) - & 1.75E+02 (1.11E+01) - & 1.79E+02 (9.65E+00) - & 1.27E+02 (4.30E+01) - & 1.22E+02 (3.40E+01) - \\
    F6    &       &       & 6.50E-06 (4.61E-06) - & 1.49E-08 (2.97E-08) - & 5.39E-06 (4.38E-06) - & 5.51E-07 (2.56E-06) + & 8.52E+00 (5.90E+00) - \\
    F7    &       &       & 2.13E+02 (1.09E+01) - & 2.06E+02 (1.11E+01) - & 2.12E+02 (1.17E+01) - & 1.75E+02 (3.64E+01) - & 1.96E+02 (5.51E+01) - \\
    F8    &       &       & 1.82E+02 (1.22E+01) - & 1.77E+02 (9.92E+00) - & 1.84E+02 (9.02E+00) - & 1.20E+02 (5.86E+01) - & 9.49E+01 (2.25E+01) - \\
    F9    &       &       & 2.24E-15 (1.60E-14) = & 0.00E+00 (0.00E+00) = & 4.47E-15 (2.23E-14) = & 4.63E-01 (1.38E+00) = & 5.95E+02 (4.11E+02) - \\
    F10   &       &       & 4.14E+03 (1.31E+03) - & 5.15E+03 (1.52E+03) - & 4.09E+03 (1.21E+03) - & 6.78E+03 (3.51E+02) - & 3.56E+03 (6.40E+02) - \\
    F11   &       &       & 6.10E+01 (1.53E+01) - & 5.19E+01 (1.13E+01) - & 5.85E+01 (1.34E+01) - & 6.85E+00 (2.44E+00) + & 1.28E+02 (9.97E+01) - \\
    F12   &       &       & 9.52E+03 (6.90E+03) = & 6.34E+03 (4.31E+03) + & 6.94E+03 (5.72E+03) + & 7.76E+03 (5.45E+03) + & 1.55E+07 (5.22E+07) - \\
    F13   &       &       & 8.38E+01 (1.02E+01) - & 8.07E+01 (8.42E+00) - & 8.39E+01 (8.73E+00) - & 7.74E+01 (8.44E+00) - & 2.53E+04 (6.47E+04) - \\
    F14   &       &       & 6.39E+01 (6.32E+00) - & 6.23E+01 (5.49E+00) - & 6.56E+01 (5.12E+00) - & 6.16E+01 (5.71E+00) - & 3.29E+01 (1.66E+01) - \\
    F15   &       &       & 4.10E+01 (4.72E+00) - & 3.73E+01 (6.72E+00) - & 4.06E+01 (4.58E+00) - & 3.13E+01 (1.19E+01) - & 1.34E+02 (4.21E+02) - \\
    F16   &       &       & 9.53E+02 (3.31E+02) - & 7.37E+02 (4.42E+02) - & 9.30E+02 (3.60E+02) - & 6.86E+02 (4.47E+02) = & 9.07E+02 (2.72E+02) - \\
    F17   &       &       & 7.83E+01 (1.11E+01) = & 7.38E+01 (9.73E+00) = & 7.59E+01 (7.30E+00) = & 5.96E+01 (1.50E+01) = & 2.42E+02 (1.49E+02) - \\
    F18   &       &       & 4.12E+01 (3.44E+00) - & 3.65E+01 (5.34E+00) - & 4.02E+01 (4.30E+00) - & 3.64E+01 (3.92E+00) - & 4.21E+01 (6.85E+00) - \\
    F19   &       &       & 2.38E+01 (5.96E+00) - & 1.70E+01 (6.21E+00) - & 2.40E+01 (6.46E+00) - & 1.67E+01 (6.30E+00) - & 1.03E+03 (2.34E+03) - \\
    F20   &       &       & 2.24E+02 (1.83E+02) - & 1.84E+02 (1.91E+02) = & 3.10E+02 (2.22E+02) - & 2.15E+01 (3.79E+01) + & 2.90E+02 (1.52E+02) - \\
    F21   &       &       & 3.70E+02 (9.47E+00) - & 3.65E+02 (8.07E+00) - & 3.70E+02 (1.22E+01) - & 3.18E+02 (5.26E+01) - & 2.83E+02 (2.47E+01) - \\
    F22   &       &       & 1.00E+02 (0.00E+00) = & 1.00E+02 (0.00E+00) = & 1.00E+02 (0.00E+00) = & 1.00E+02 (5.66E-01) = & 1.55E+02 (6.69E+01) - \\
    F23   &       &       & 5.26E+02 (1.30E+01) - & 5.18E+02 (1.10E+01) - & 5.24E+02 (9.99E+00) - & 4.44E+02 (6.72E+01) - & 4.70E+02 (4.09E+01) - \\
    F24   &       &       & 5.89E+02 (9.01E+00) - & 5.89E+02 (1.02E+01) - & 5.90E+02 (1.10E+01) - & 5.06E+02 (6.74E+01) = & 5.48E+02 (5.21E+01) - \\
    F25   &       &       & 3.87E+02 (0.00E+00) = & 3.87E+02 (0.00E+00) = & 3.87E+02 (5.60E-01) = & 3.87E+02 (1.96E+00) = & 4.38E+02 (3.44E+01) - \\
    F26   &       &       & 2.54E+03 (3.40E+02) - & 2.36E+03 (4.51E+02) - & 2.45E+03 (4.58E+02) - & 8.45E+02 (3.98E+02) + & 2.34E+03 (1.16E+03) - \\
    F27   &       &       & 4.87E+02 (1.01E+01) = & 4.90E+02 (9.19E+00) = & 4.88E+02 (8.61E+00) = & 4.88E+02 (9.79E+00) = & 5.54E+02 (2.09E+01) - \\
    F28   &       &       & 3.14E+02 (3.51E+01) = & 3.06E+02 (2.62E+01) = & 3.20E+02 (4.25E+01) = & 3.40E+02 (4.99E+01) - & 4.46E+02 (2.78E+01) - \\
    F29   &       &       & 7.33E+02 (1.78E+02) - & 5.55E+02 (1.20E+02) - & 7.04E+02 (1.54E+02) - & 5.64E+02 (1.24E+02) - & 7.46E+02 (1.65E+02) - \\
    F30   &       &       & 2.04E+03 (5.90E+01) = & 2.00E+03 (3.87E+01) = & 2.02E+03 (4.85E+01) = & 2.02E+03 (5.64E+01) = & 9.82E+03 (3.99E+04) - \\
    \midrule
    +/=/- &       &       & 0/9/21 & 2/10/18 & 1/8/21 & 6/9/15 & 0/0/30 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccccccccc}
    \toprule
          & DE/rand/1/bin &       &       &       &       &       &       &       &  \\
    \cmidrule(l){2-2}
          & Algorithm & Average ranking & z-value & p-value & Adj. p-value (Hochberg) & Sig.  &       & Test statistics &  \\
    \midrule
    1     & iBetaCOBL & 3.62  &       &       &       &       &       &       &  \\
    2     & Original & 4.75  & -1.22.E+00 & 2.23.E-01 & 4.47.E-01 & No    &       & N     & 30  \\
    3     & AGOBL & 7.27  & -3.92.E+00 & 8.83.E-05 & 6.18.E-04 & Yes   &       & Chi-Square & 92.17  \\
    4     & BetaCOBL & 4.00  & -4.12.E-01 & 6.81.E-01 & 6.81.E-01 & No    &       & df    & 11  \\
    5     & COOBL & 8.45  & -5.19.E+00 & 2.08.E-07 & 1.87.E-06 & Yes   &       & p-value & 6.26.E-15 \\
    6     & EOBL  & 6.62  & -3.22.E+00 & 1.27.E-03 & 7.62.E-03 & Yes   &       & Sig.  & Yes \\
    7     & GOBL  & 6.33  & -2.92.E+00 & 3.52.E-03 & 1.76.E-02 & Yes   &       &       &  \\
    8     & OBL   & 8.65  & -5.41.E+00 & 6.42.E-08 & 6.42.E-07 & Yes   &       &       &  \\
    9     & OBLPGJ & 5.32  & -1.83.E+00 & 6.78.E-02 & 2.04.E-01 & No    &       &       &  \\
    10    & OBLTVJR & 8.40  & -5.14.E+00 & 2.77.E-07 & 2.22.E-06 & Yes   &       &       &  \\
    11    & QOBL  & 5.43  & -1.95.E+00 & 5.10.E-02 & 2.04.E-01 & No    &       &       &  \\
    12    & QROBL & 9.17  & -5.96.E+00 & 2.50.E-09 & 2.75.E-08 & Yes   &       &       &  \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccccccc}
    \toprule
          & DE/rand/1/bin &       &       &       &       &       &  \\
    \cmidrule(l){2-2}
          & iBetaCOBL & Original & AGOBL & BetaCOBL & COOBL & EOBL  & GOBL \\
          & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) \\
    \midrule
    F1    & 7.87E+02 (2.07E+03) & 4.95E+02 (1.83E+03) + & 6.02E+02 (1.13E+03) = & 3.46E+02 (9.08E+02) = & 3.88E+03 (5.32E+03) - & 1.70E+09 (1.22E+10) + & 1.16E+02 (3.00E+02) = \\
    F2    & 1.26E+24 (8.93E+24) & 2.98E+25 (1.26E+26) - & 3.16E+27 (1.92E+28) - & 4.96E+25 (2.79E+26) - & 3.03E+33 (1.27E+34) = & 1.25E+28 (8.88E+28) - & 2.19E+28 (1.55E+29) - \\
    F3    & 1.56E+04 (4.21E+03) & 5.79E+04 (1.22E+04) - & 7.41E+04 (1.18E+04) - & 5.59E+04 (1.16E+04) - & 1.71E+05 (1.32E+05) - & 6.24E+04 (1.13E+04) - & 6.31E+04 (9.72E+03) - \\
    F4    & 6.09E+01 (4.38E+01) & 8.65E+01 (4.97E+01) - & 6.74E+01 (5.01E+01) = & 6.81E+01 (4.61E+01) = & 8.38E+01 (4.83E+01) - & 7.64E+01 (4.46E+01) = & 6.25E+01 (4.21E+01) = \\
    F5    & 6.11E+01 (2.07E+01) & 3.53E+02 (1.36E+01) - & 3.45E+02 (4.07E+01) - & 2.05E+02 (8.08E+01) - & 2.27E+02 (9.08E+01) - & 3.51E+02 (1.82E+01) - & 3.53E+02 (1.24E+01) - \\
    F6    & 6.88E-08 (1.55E-07) & 4.96E-07 (1.90E-06) + & 1.37E-07 (2.95E-07) - & 2.89E-07 (1.09E-06) - & 2.52E+00 (5.55E+00) - & 1.98E-07 (7.69E-07) = & 2.95E-07 (1.76E-06) - \\
    F7    & 1.17E+02 (2.08E+01) & 4.03E+02 (1.45E+01) - & 4.04E+02 (1.38E+01) - & 3.89E+02 (1.75E+01) - & 3.18E+02 (8.32E+01) - & 4.07E+02 (1.13E+02) - & 3.99E+02 (1.54E+01) - \\
    F8    & 6.45E+01 (1.99E+01) & 3.51E+02 (1.54E+01) - & 3.49E+02 (1.65E+01) - & 2.12E+02 (8.10E+01) - & 2.27E+02 (8.84E+01) - & 3.44E+02 (4.52E+01) - & 3.52E+02 (1.82E+01) - \\
    F9    & 4.44E-02 (1.36E-01) & 2.13E-02 (9.00E-02) = & 1.42E-02 (6.63E-02) = & 3.02E-02 (1.08E-01) = & 5.80E+02 (1.25E+03) - & 8.14E+02 (5.81E+03) = & 6.76E-02 (1.62E-01) = \\
    F10   & 4.07E+03 (8.70E+02) & 1.29E+04 (3.07E+02) - & 6.50E+03 (2.84E+03) - & 7.98E+03 (1.58E+03) - & 1.07E+04 (2.13E+03) - & 1.21E+04 (2.04E+03) - & 9.63E+03 (3.10E+03) - \\
    F11   & 4.11E+01 (1.15E+01) & 1.39E+02 (2.16E+01) - & 1.44E+02 (1.82E+01) - & 1.00E+02 (4.96E+01) - & 1.13E+02 (6.20E+01) - & 2.45E+03 (1.65E+04) - & 1.43E+02 (1.78E+01) - \\
    F12   & 6.79E+04 (3.81E+04) & 5.68E+04 (2.88E+04) = & 7.77E+04 (6.08E+04) = & 5.86E+04 (4.33E+04) = & 9.59E+04 (5.77E+04) - & 5.36E+04 (3.78E+04) + & 6.14E+04 (4.59E+04) = \\
    F13   & 5.62E+02 (6.33E+02) & 2.71E+02 (5.88E+01) = & 2.97E+02 (8.51E+01) = & 5.10E+02 (1.09E+03) = & 7.22E+03 (7.93E+03) - & 2.92E+02 (9.27E+01) = & 3.05E+02 (1.70E+02) = \\
    F14   & 4.72E+01 (1.11E+01) & 1.25E+02 (8.64E+00) - & 1.28E+02 (7.20E+00) - & 4.04E+01 (1.33E+01) + & 3.62E+02 (3.67E+02) - & 1.29E+02 (7.36E+00) - & 1.27E+02 (7.56E+00) - \\
    F15   & 3.55E+01 (1.40E+01) & 1.09E+02 (9.91E+00) - & 1.11E+02 (9.07E+00) - & 1.08E+02 (1.10E+01) - & 2.64E+03 (4.41E+03) - & 1.12E+02 (8.49E+00) - & 1.08E+02 (8.44E+00) - \\
    F16   & 1.17E+03 (3.32E+02) & 2.22E+03 (8.16E+02) - & 1.37E+03 (8.81E+02) = & 1.15E+03 (3.18E+02) = & 2.92E+03 (7.74E+02) - & 2.27E+03 (6.86E+02) - & 1.84E+03 (9.01E+02) - \\
    F17   & 8.70E+02 (2.75E+02) & 1.18E+03 (4.27E+02) - & 8.51E+02 (3.72E+02) = & 8.68E+02 (2.34E+02) = & 2.02E+03 (4.77E+02) - & 6.27E+03 (3.64E+04) - & 9.28E+02 (5.17E+02) = \\
    F18   & 1.71E+03 (1.84E+03) & 4.61E+02 (3.62E+02) + & 5.70E+02 (4.98E+02) + & 7.94E+02 (6.15E+02) + & 1.09E+05 (6.90E+05) - & 4.98E+02 (5.03E+02) + & 6.04E+02 (5.16E+02) + \\
    F19   & 1.67E+01 (7.64E+00) & 5.79E+01 (1.18E+01) - & 6.30E+01 (6.12E+00) - & 1.92E+01 (4.61E+00) - & 2.52E+03 (4.73E+03) - & 6.15E+01 (6.52E+00) - & 5.86E+01 (1.12E+01) - \\
    F20   & 6.52E+02 (2.47E+02) & 7.50E+02 (4.31E+02) = & 4.69E+02 (2.21E+02) + & 6.53E+02 (2.57E+02) = & 1.84E+03 (3.65E+02) - & 6.34E+02 (3.74E+02) = & 5.56E+02 (3.35E+02) + \\
    F21   & 2.63E+02 (2.16E+01) & 5.51E+02 (1.61E+01) - & 5.56E+02 (1.42E+01) - & 4.03E+02 (9.00E+01) - & 4.34E+02 (1.08E+02) - & 5.50E+02 (1.58E+01) - & 5.52E+02 (1.51E+01) - \\
    F22   & 3.66E+03 (2.04E+03) & 1.06E+04 (5.24E+03) - & 4.45E+03 (5.26E+03) = & 6.71E+03 (3.81E+03) - & 1.11E+04 (3.70E+03) - & 8.88E+03 (5.97E+03) - & 5.94E+03 (6.51E+03) = \\
    F23   & 4.73E+02 (1.58E+01) & 7.62E+02 (1.74E+01) - & 7.77E+02 (1.46E+01) - & 6.41E+02 (1.21E+02) - & 6.24E+02 (9.69E+01) - & 7.75E+02 (1.67E+01) - & 7.69E+02 (1.60E+01) - \\
    F24   & 5.52E+02 (1.92E+01) & 8.41E+02 (1.33E+01) - & 8.43E+02 (1.43E+01) - & 8.32E+02 (1.56E+01) - & 7.43E+02 (1.41E+02) - & 8.41E+02 (1.38E+01) - & 8.36E+02 (1.57E+01) - \\
    F25   & 4.96E+02 (2.68E+01) & 4.97E+02 (2.79E+01) = & 5.01E+02 (3.35E+01) = & 4.98E+02 (3.22E+01) = & 5.23E+02 (3.58E+01) - & 1.56E+03 (7.49E+03) = & 5.01E+02 (3.02E+01) = \\
    F26   & 1.52E+03 (1.88E+02) & 4.19E+03 (4.61E+02) - & 4.22E+03 (5.63E+02) - & 2.62E+03 (1.13E+03) - & 3.09E+03 (8.98E+02) - & 4.47E+03 (1.90E+03) - & 4.23E+03 (4.79E+02) - \\
    F27   & 5.07E+02 (9.16E+00) & 5.10E+02 (1.06E+01) = & 5.10E+02 (1.16E+01) = & 5.06E+02 (1.00E+01) = & 5.90E+02 (6.65E+01) - & 5.10E+02 (1.03E+01) = & 5.09E+02 (1.40E+01) = \\
    F28   & 4.67E+02 (1.85E+01) & 4.69E+02 (1.97E+01) = & 4.67E+02 (1.80E+01) = & 4.60E+02 (6.86E+00) = & 4.76E+02 (2.27E+01) = & 4.63E+02 (1.33E+01) = & 4.66E+02 (1.70E+01) = \\
    F29   & 4.98E+02 (1.78E+02) & 6.65E+02 (4.04E+02) = & 9.10E+02 (4.73E+02) - & 4.46E+02 (1.14E+02) = & 1.49E+03 (5.74E+02) - & 8.11E+02 (4.11E+02) - & 6.62E+02 (3.46E+02) - \\
    F30   & 5.80E+05 (3.07E+03) & 5.89E+05 (1.99E+04) - & 5.88E+05 (1.76E+04) - & 5.82E+05 (8.80E+03) = & 6.08E+05 (2.84E+04) - & 5.85E+05 (1.43E+04) = & 5.95E+05 (2.52E+04) - \\
    \midrule
    +/=/- &       & 3/8/19 & 2/11/17 & 2/13/15 & 0/2/28 & 3/9/18 & 2/10/18 \\
    \midrule
    \midrule
          &       &       & OBL   & OBLPGJ & OBLTVJR & QOBL  & QROBL \\
          &       &       & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) \\
    \midrule
    F1    &       &       & 1.18E+03 (1.57E+03) - & 6.92E+01 (2.00E+02) + & 1.05E+03 (1.54E+03) - & 2.73E+03 (3.33E+03) - & 8.82E+08 (1.00E+09) - \\
    F2    &       &       & 5.41E+29 (2.96E+30) - & 2.77E+23 (1.16E+24) - & 7.00E+29 (4.27E+30) - & 3.83E+32 (2.02E+33) - & 2.19E+52 (1.26E+53) - \\
    F3    &       &       & 8.38E+04 (1.27E+04) - & 5.67E+04 (1.10E+04) - & 7.73E+04 (1.19E+04) - & 2.76E+04 (1.08E+04) - & 3.25E+04 (9.34E+03) - \\
    F4    &       &       & 8.13E+01 (4.93E+01) = & 7.98E+01 (4.40E+01) = & 7.36E+01 (4.41E+01) = & 1.02E+02 (5.94E+01) - & 2.26E+02 (1.20E+02) - \\
    F5    &       &       & 3.57E+02 (1.60E+01) - & 3.50E+02 (1.50E+01) - & 3.53E+02 (1.49E+01) - & 2.05E+02 (1.20E+02) - & 2.39E+02 (4.69E+01) - \\
    F6    &       &       & 3.60E-07 (5.03E-07) - & 4.37E-08 (2.34E-07) + & 3.88E-07 (9.71E-07) - & 6.29E-04 (1.38E-03) - & 2.91E+01 (8.63E+00) - \\
    F7    &       &       & 4.08E+02 (1.42E+01) - & 4.01E+02 (1.57E+01) - & 4.07E+02 (1.67E+01) - & 3.48E+02 (8.83E+01) - & 5.15E+02 (1.45E+02) - \\
    F8    &       &       & 3.56E+02 (1.15E+01) - & 3.52E+02 (1.42E+01) - & 3.59E+02 (1.29E+01) - & 1.99E+02 (1.25E+02) - & 2.24E+02 (4.31E+01) - \\
    F9    &       &       & 3.37E-02 (1.09E-01) = & 1.42E-02 (7.77E-02) = & 2.31E-02 (9.05E-02) = & 1.20E+01 (1.97E+01) - & 3.56E+03 (1.49E+03) - \\
    F10   &       &       & 9.21E+03 (2.55E+03) - & 1.01E+04 (2.83E+03) - & 8.76E+03 (2.17E+03) - & 1.29E+04 (3.31E+02) - & 6.67E+03 (7.14E+02) - \\
    F11   &       &       & 1.48E+02 (9.50E+00) - & 1.37E+02 (2.79E+01) - & 1.47E+02 (1.09E+01) - & 3.79E+01 (1.15E+01) = & 5.79E+02 (4.58E+02) - \\
    F12   &       &       & 7.03E+04 (6.06E+04) = & 5.90E+04 (4.49E+04) = & 5.58E+04 (3.30E+04) = & 4.66E+04 (3.09E+04) + & 1.90E+08 (3.17E+08) - \\
    F13   &       &       & 3.54E+02 (2.65E+02) = & 3.20E+02 (1.41E+02) = & 3.18E+02 (1.98E+02) = & 1.95E+03 (2.69E+03) - & 2.51E+07 (6.89E+07) - \\
    F14   &       &       & 1.31E+02 (8.68E+00) - & 1.28E+02 (8.62E+00) - & 1.29E+02 (1.02E+01) - & 1.28E+02 (8.04E+00) - & 5.52E+03 (3.91E+04) + \\
    F15   &       &       & 1.13E+02 (1.08E+01) - & 1.08E+02 (8.72E+00) - & 1.13E+02 (9.37E+00) - & 1.67E+02 (7.38E+02) - & 4.35E+06 (2.01E+07) - \\
    F16   &       &       & 2.68E+03 (3.23E+02) - & 2.38E+03 (7.04E+02) - & 2.72E+03 (2.12E+02) - & 1.11E+03 (8.66E+02) = & 1.47E+03 (4.48E+02) - \\
    F17   &       &       & 1.39E+03 (3.87E+02) - & 1.19E+03 (4.63E+02) - & 1.33E+03 (5.13E+02) - & 7.91E+02 (4.79E+02) = & 1.20E+03 (3.01E+02) - \\
    F18   &       &       & 8.11E+02 (6.61E+02) + & 4.63E+02 (4.95E+02) + & 6.66E+02 (4.71E+02) + & 4.15E+02 (2.68E+02) + & 3.64E+03 (4.41E+03) - \\
    F19   &       &       & 6.57E+01 (4.56E+00) - & 5.51E+01 (1.53E+01) - & 6.50E+01 (5.42E+00) - & 4.74E+01 (2.12E+01) - & 5.78E+05 (3.03E+06) - \\
    F20   &       &       & 1.03E+03 (4.95E+02) - & 8.95E+02 (4.15E+02) - & 1.08E+03 (4.75E+02) - & 6.20E+02 (4.80E+02) = & 8.01E+02 (2.95E+02) - \\
    F21   &       &       & 5.57E+02 (1.37E+01) - & 5.55E+02 (1.45E+01) - & 5.60E+02 (1.15E+01) - & 4.13E+02 (1.28E+02) - & 3.94E+02 (4.26E+01) - \\
    F22   &       &       & 7.77E+03 (5.14E+03) - & 6.35E+03 (5.96E+03) = & 7.86E+03 (4.97E+03) - & 6.01E+02 (2.50E+03) + & 2.41E+03 (3.17E+03) = \\
    F23   &       &       & 7.75E+02 (1.33E+01) - & 7.65E+02 (1.85E+01) - & 7.73E+02 (1.43E+01) - & 5.50E+02 (1.23E+02) = & 7.25E+02 (5.67E+01) - \\
    F24   &       &       & 8.43E+02 (1.47E+01) - & 8.38E+02 (1.62E+01) - & 8.42E+02 (1.47E+01) - & 5.73E+02 (1.06E+02) + & 7.97E+02 (8.65E+01) - \\
    F25   &       &       & 5.03E+02 (3.31E+01) = & 5.03E+02 (3.51E+01) = & 4.95E+02 (3.00E+01) = & 5.26E+02 (4.30E+01) - & 6.61E+02 (9.57E+01) - \\
    F26   &       &       & 4.37E+03 (1.98E+02) - & 4.19E+03 (4.42E+02) - & 4.35E+03 (2.01E+02) - & 1.29E+03 (5.02E+02) + & 6.18E+03 (2.33E+03) - \\
    F27   &       &       & 5.06E+02 (9.37E+00) = & 5.08E+02 (1.05E+01) = & 5.09E+02 (9.29E+00) = & 5.10E+02 (1.49E+01) = & 9.04E+02 (1.04E+02) - \\
    F28   &       &       & 4.61E+02 (9.61E+00) = & 4.67E+02 (1.80E+01) = & 4.65E+02 (1.56E+01) = & 4.79E+02 (2.13E+01) - & 6.09E+02 (5.71E+01) - \\
    F29   &       &       & 9.93E+02 (5.00E+02) - & 6.40E+02 (3.51E+02) = & 1.04E+03 (4.27E+02) - & 7.38E+02 (4.31E+02) - & 1.64E+03 (3.16E+02) - \\
    F30   &       &       & 5.87E+05 (1.57E+04) - & 5.88E+05 (1.79E+04) - & 5.87E+05 (1.44E+04) - & 5.86E+05 (1.80E+04) = & 1.23E+06 (1.96E+06) - \\
    \midrule
    +/=/- &       &       & 1/7/22 & 3/9/18 & 1/7/22 & 5/7/18 & 1/1/28 \\
    \bottomrule
    \end{tabular}%
  \label{tab:tenODEVariants_cec17_d50}%
\footnotesize
\\The symbols ``+/=/-" indicate that DE/rand/1/bin with a given OBL performed significantly better ($+$), not significantly better or worse ($=$), or significantly worse ($-$) compared to DE/rand/1/bin with iBetaCOBL using the Wilcoxon rank-sum test with $\alpha = 0.05$ significance level.
\end{table*}%

\begin{table*}[htbp]
  \tiny
  \centering
  \caption{Friedman test with Hochberg's post hoc for DE/rand/1/bin with OBL variants on CEC 2017 test suite at 50-$D$.}
    \begin{tabular}{cccccccccc}
    \toprule
          & DE/rand/1/bin &       &       &       &       &       &       &       &  \\
    \cmidrule(l){2-2}
          & Algorithm & Average ranking & z-value & p-value & Adj. p-value (Hochberg) & Sig.  &       & Test statistics &  \\
    \midrule
    1     & iBetaCOBL & 3.07  &       &       &       &       &       &       &  \\
    2     & Original & 6.33  & -3.51.E+00 & 4.50.E-04 & 2.70.E-03 & Yes   &       & N     & 30  \\
    3     & AGOBL & 6.15  & -3.31.E+00 & 9.26.E-04 & 4.63.E-03 & Yes   &       & Chi-Square & 98.69  \\
    4     & BetaCOBL & 3.67  & -6.45.E-01 & 5.19.E-01 & 5.19.E-01 & No    &       & df    & 11  \\
    5     & COOBL & 8.93  & -6.30.E+00 & 2.94.E-10 & 2.94.E-09 & Yes   &       & p-value & 3.24.E-16 \\
    6     & EOBL  & 7.63  & -4.91.E+00 & 9.32.E-07 & 6.53.E-06 & Yes   &       & Sig.  & Yes \\
    7     & GOBL  & 5.93  & -3.08.E+00 & 2.07.E-03 & 8.30.E-03 & Yes   &       &       &  \\
    8     & OBL   & 8.60  & -5.94.E+00 & 2.79.E-09 & 2.51.E-08 & Yes   &       &       &  \\
    9     & OBLPGJ & 5.65  & -2.77.E+00 & 5.52.E-03 & 1.66.E-02 & Yes   &       &       &  \\
    10    & OBLTVJR & 7.77  & -5.05.E+00 & 4.45.E-07 & 3.56.E-06 & Yes   &       &       &  \\
    11    & QOBL  & 5.17  & -2.26.E+00 & 2.41.E-02 & 4.82.E-02 & Yes   &       &       &  \\
    12    & QROBL & 9.10  & -6.48.E+00 & 9.12.E-11 & 1.00.E-09 & Yes   &       &       &  \\
    \bottomrule
    \end{tabular}

==> (inline-1) <==
\begin{tabular}{cccccccc}
    \toprule
          & EDEV &       &       &       &       &       &  \\
    \cmidrule(l){2-2}
          & iBetaCOBL & Original & AGOBL & BetaCOBL & COOBL & EOBL  & GOBL \\
          & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) \\
    \midrule
    F1    & 0.00E+00 (0.00E+00) & 0.00E+00 (0.00E+00) = & 0.00E+00 (0.00E+00) = & 0.00E+00 (0.00E+00) = & 0.00E+00 (0.00E+00) = & 0.00E+00 (0.00E+00) = & 0.00E+00 (0.00E+00) = \\
    F2    & 4.82E+04 (2.26E+04) & 3.79E+04 (1.73E+04) + & 5.63E+04 (2.71E+04) = & 4.58E+04 (1.91E+04) = & 5.19E+04 (2.33E+04) = & 4.17E+04 (1.86E+04) = & 3.78E+04 (2.22E+04) + \\
    F3    & 5.11E+06 (1.92E+07) & 2.81E+06 (4.62E+06) = & 1.77E+06 (3.04E+06) = & 1.21E+06 (1.96E+06) = & 1.52E+08 (1.04E+09) - & 1.49E+06 (2.72E+06) = & 3.88E+06 (8.49E+06) = \\
    F4    & 1.40E+03 (6.17E+03) & 3.90E+03 (1.12E+04) + & 7.23E+03 (2.01E+04) + & 1.10E+03 (7.83E+03) = & 3.75E+04 (6.34E+04) - & 4.76E+03 (1.50E+04) + & 2.25E+03 (9.80E+03) + \\
    F5    & 1.05E-13 (3.10E-14) & 1.12E-13 (1.60E-14) = & 1.12E-13 (1.60E-14) = & 1.14E-13 (7.65E-29) = & 1.14E-13 (7.65E-29) = & 2.67E+03 (1.33E+04) = & 1.10E-13 (2.23E-14) = \\
    F6    & 4.36E+01 (1.12E+00) & 4.34E+01 (3.59E-14) = & 4.34E+01 (3.59E-14) = & 4.34E+01 (3.59E-14) = & 4.36E+01 (1.12E+00) = & 4.36E+01 (1.12E+00) = & 4.34E+01 (3.59E-14) = \\
    F7    & 2.28E+01 (1.15E+01) & 2.24E+01 (1.24E+01) = & 1.79E+01 (9.48E+00) + & 2.14E+01 (1.07E+01) = & 8.32E+01 (3.14E+01) - & 2.03E+01 (8.75E+00) = & 2.21E+01 (1.24E+01) = \\
    F8    & 2.10E+01 (1.06E-01) & 2.11E+01 (5.16E-02) - & 2.11E+01 (4.83E-02) - & 2.11E+01 (5.99E-02) - & 2.12E+01 (7.26E-02) - & 2.11E+01 (5.59E-02) - & 2.11E+01 (5.16E-02) - \\
    F9    & 3.78E+01 (6.01E+00) & 5.52E+01 (2.51E+00) - & 4.84E+01 (8.63E+00) - & 5.03E+01 (3.07E+00) - & 5.82E+01 (1.24E+01) - & 5.48E+01 (5.38E+00) - & 5.55E+01 (2.60E+00) - \\
    F10   & 3.91E-02 (2.60E-02) & 4.28E-02 (2.71E-02) = & 3.85E-02 (2.88E-02) = & 3.47E-02 (2.38E-02) = & 4.53E-02 (2.89E-02) = & 5.10E+02 (3.64E+03) = & 3.58E-02 (2.41E-02) = \\
    F11   & 2.23E-15 (1.11E-14) & 0.00E+00 (0.00E+00) = & 3.34E-15 (1.35E-14) = & 3.34E-15 (1.35E-14) = & 8.35E+01 (4.31E+01) - & 0.00E+00 (0.00E+00) = & 5.57E-15 (1.71E-14) = \\
    F12   & 5.15E+01 (8.01E+00) & 6.11E+01 (9.45E+00) - & 6.60E+01 (8.53E+00) - & 6.54E+01 (8.09E+00) - & 1.76E+02 (1.10E+02) - & 1.15E+02 (3.62E+02) - & 6.62E+01 (1.02E+01) - \\
    F13   & 1.11E+02 (2.77E+01) & 1.24E+02 (2.23E+01) - & 1.29E+02 (2.09E+01) - & 1.26E+02 (2.36E+01) - & 2.85E+02 (1.03E+02) - & 1.22E+02 (1.88E+01) - & 1.32E+02 (2.07E+01) - \\
    F14   & 2.25E+00 (5.90E+00) & 1.37E+00 (7.04E-01) - & 1.54E+02 (7.60E+02) - & 4.25E+01 (1.38E+02) - & 2.49E+03 (1.14E+03) - & 7.23E+01 (3.57E+02) - & 2.70E+00 (1.79E+00) - \\
    F15   & 5.91E+03 (6.01E+02) & 7.73E+03 (4.69E+02) - & 7.72E+03 (5.99E+02) - & 7.73E+03 (4.06E+02) - & 1.43E+04 (2.06E+03) - & 7.78E+03 (4.59E+02) - & 7.69E+03 (4.41E+02) - \\
    F16   & 7.55E-01 (3.47E-01) & 3.04E+00 (5.81E-01) - & 3.08E+00 (3.91E-01) - & 3.17E+00 (4.83E-01) - & 3.72E+00 (1.45E+00) - & 3.11E+00 (7.71E-01) - & 2.99E+00 (4.20E-01) - \\
    F17   & 5.10E+01 (1.46E+00) & 5.08E+01 (1.44E-14) = & 5.08E+01 (1.44E-14) = & 5.08E+01 (1.44E-14) = & 1.50E+02 (2.91E+01) - & 1.40E+02 (6.37E+02) = & 5.08E+01 (1.44E-14) = \\
    F18   & 9.46E+01 (1.02E+01) & 1.61E+02 (1.10E+01) - & 1.69E+02 (1.03E+01) - & 1.64E+02 (1.10E+01) - & 3.73E+02 (1.35E+02) - & 3.07E+02 (7.64E+02) - & 1.65E+02 (1.37E+01) - \\
    F19   & 2.53E+00 (4.11E-01) & 4.05E+00 (2.86E-01) - & 4.20E+00 (3.05E-01) - & 4.17E+00 (3.06E-01) - & 1.26E+01 (7.46E+00) - & 4.13E+00 (2.73E-01) - & 4.08E+00 (2.98E-01) - \\
    F20   & 1.94E+01 (6.08E-01) & 2.00E+01 (4.92E-01) - & 2.03E+01 (4.88E-01) - & 2.02E+01 (4.45E-01) - & 2.29E+01 (1.11E+00) - & 2.03E+01 (4.66E-01) - & 2.01E+01 (5.10E-01) - \\
    F21   & 5.55E+02 (4.48E+02) & 4.35E+02 (4.05E+02) = & 5.69E+02 (4.35E+02) = & 4.96E+02 (4.25E+02) = & 6.00E+02 (4.36E+02) = & 8.19E+02 (1.37E+03) = & 6.22E+02 (4.55E+02) = \\
    F22   & 2.24E+01 (5.04E+01) & 1.21E+02 (1.44E+02) - & 1.80E+02 (2.24E+02) - & 4.12E+01 (1.08E+02) + & 2.56E+03 (1.10E+03) - & 2.30E+02 (8.68E+02) - & 1.84E+02 (5.36E+02) - \\
    F23   & 6.26E+03 (6.19E+02) & 7.92E+03 (5.48E+02) - & 8.41E+03 (7.95E+02) - & 7.97E+03 (5.52E+02) - & 1.39E+04 (2.84E+03) - & 8.13E+03 (5.92E+02) - & 8.09E+03 (5.89E+02) - \\
    F24   & 2.44E+02 (1.42E+01) & 2.47E+02 (2.03E+01) = & 2.46E+02 (2.45E+01) = & 2.42E+02 (1.64E+01) = & 2.95E+02 (3.69E+01) - & 2.51E+02 (2.74E+01) = & 2.53E+02 (2.90E+01) = \\
    F25   & 3.33E+02 (1.57E+01) & 3.63E+02 (2.15E+01) - & 3.68E+02 (9.88E+00) - & 3.59E+02 (9.26E+00) - & 3.59E+02 (4.02E+01) - & 3.64E+02 (1.60E+01) - & 3.66E+02 (1.31E+01) - \\
    F26   & 2.07E+02 (3.53E+01) & 2.11E+02 (4.56E+01) - & 2.01E+02 (1.64E+00) - & 2.05E+02 (2.96E+01) = & 3.09E+02 (1.24E+02) - & 2.16E+02 (5.71E+01) - & 2.20E+02 (6.06E+01) - \\
    F27   & 1.20E+03 (2.16E+02) & 1.59E+03 (2.19E+02) - & 1.59E+03 (2.07E+02) - & 1.39E+03 (2.62E+02) - & 1.60E+03 (3.49E+02) - & 1.56E+03 (2.50E+02) - & 1.55E+03 (2.42E+02) - \\
    F28   & 4.00E+02 (0.00E+00) & 4.00E+02 (0.00E+00) = & 4.00E+02 (0.00E+00) = & 4.00E+02 (0.00E+00) = & 4.00E+02 (0.00E+00) = & 4.00E+02 (0.00E+00) = & 4.00E+02 (0.00E+00) = \\
    \midrule
    +/=/- &       & 2/11/15 & 2/11/15 & 1/14/13 & 0/7/21 & 1/12/15 & 2/11/15 \\
    \midrule
    \midrule
          &       &       & OBL   & OBLPGJ & OBLTVJR & QOBL  & QROBL \\
          &       &       & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) \\
    \midrule
    F1    &       &       & 8.90E-15 (4.45E-14) = & 0.00E+00 (0.00E+00) = & 0.00E+00 (0.00E+00) = & 0.00E+00 (0.00E+00) = & 2.23E-14 (6.82E-14) = \\
    F2    &       &       & 6.31E+04 (3.39E+04) - & 4.16E+04 (2.32E+04) = & 5.90E+04 (2.79E+04) - & 3.86E+04 (1.73E+04) + & 9.34E+04 (3.72E+04) - \\
    F3    &       &       & 3.57E+06 (8.87E+06) = & 1.08E+06 (1.90E+06) = & 2.70E+06 (5.77E+06) = & 2.10E+06 (5.77E+06) = & 3.32E+07 (3.32E+07) - \\
    F4    &       &       & 1.64E+03 (8.61E+03) - & 3.53E+03 (1.30E+04) + & 4.09E+03 (1.47E+04) - & 3.60E+03 (9.80E+03) + & 1.06E+03 (3.77E+03) = \\
    F5    &       &       & 1.14E-13 (7.65E-29) = & 1.10E-13 (2.23E-14) = & 1.14E-13 (7.65E-29) = & 0.00E+00 (0.00E+00) + & 1.14E-13 (7.65E-29) = \\
    F6    &       &       & 4.35E+01 (7.98E-01) = & 4.34E+01 (3.59E-14) = & 4.34E+01 (3.59E-14) = & 4.20E+01 (8.07E+00) = & 4.26E+01 (1.14E+01) = \\
    F7    &       &       & 1.98E+01 (1.01E+01) = & 2.48E+01 (1.34E+01) = & 2.27E+01 (1.13E+01) = & 2.88E+01 (1.11E+01) - & 6.70E+01 (1.35E+01) - \\
    F8    &       &       & 2.11E+01 (7.90E-02) - & 2.11E+01 (4.34E-02) - & 2.11E+01 (9.31E-02) - & 2.11E+01 (5.77E-02) - & 2.11E+01 (5.64E-02) - \\
    F9    &       &       & 4.53E+01 (8.69E+00) - & 5.13E+01 (6.73E+00) - & 4.23E+01 (1.00E+01) - & 5.37E+01 (2.33E+00) - & 4.09E+01 (5.11E+00) - \\
    F10   &       &       & 4.02E-02 (2.94E-02) = & 4.16E-02 (3.18E-02) = & 3.50E-02 (2.78E-02) = & 3.65E-02 (2.48E-02) = & 3.52E-02 (3.04E-02) = \\
    F11   &       &       & 3.34E-15 (1.35E-14) = & 0.00E+00 (0.00E+00) = & 7.80E-15 (1.97E-14) = & 0.00E+00 (0.00E+00) = & 1.54E+02 (3.70E+01) - \\
    F12   &       &       & 7.13E+01 (1.01E+01) - & 6.31E+01 (9.83E+00) - & 7.14E+01 (1.05E+01) - & 6.52E+01 (1.28E+01) - & 1.62E+02 (3.32E+01) - \\
    F13   &       &       & 1.35E+02 (2.04E+01) - & 1.26E+02 (2.07E+01) - & 1.33E+02 (2.52E+01) - & 1.34E+02 (2.89E+01) - & 3.14E+02 (4.48E+01) - \\
    F14   &       &       & 8.12E+01 (4.31E+02) - & 1.97E+02 (6.85E+02) - & 6.59E+01 (3.46E+02) - & 4.85E+01 (2.74E+02) - & 4.42E+02 (5.27E+02) - \\
    F15   &       &       & 8.12E+03 (5.71E+02) - & 7.68E+03 (4.30E+02) - & 8.04E+03 (6.56E+02) - & 7.75E+03 (3.65E+02) - & 7.65E+03 (7.54E+02) - \\
    F16   &       &       & 2.78E+00 (9.85E-01) - & 2.88E+00 (6.62E-01) - & 2.93E+00 (7.55E-01) - & 3.15E+00 (4.01E-01) - & 3.01E+00 (5.32E-01) - \\
    F17   &       &       & 5.18E+01 (6.61E+00) = & 5.08E+01 (1.44E-14) = & 5.08E+01 (4.78E-02) = & 5.08E+01 (1.44E-14) = & 1.46E+02 (4.71E+01) - \\
    F18   &       &       & 1.76E+02 (9.51E+00) - & 1.60E+02 (1.04E+01) - & 1.78E+02 (1.33E+01) - & 1.60E+02 (1.72E+01) - & 1.72E+02 (3.01E+01) - \\
    F19   &       &       & 4.41E+00 (3.12E-01) - & 3.94E+00 (2.21E-01) - & 4.44E+00 (2.91E-01) - & 4.09E+00 (2.82E-01) - & 1.18E+01 (3.32E+00) - \\
    F20   &       &       & 2.03E+01 (5.10E-01) - & 2.03E+01 (5.41E-01) - & 2.02E+01 (4.81E-01) - & 1.98E+01 (5.76E-01) - & 2.04E+01 (1.03E+00) - \\
    F21   &       &       & 6.11E+02 (4.46E+02) = & 5.93E+02 (4.44E+02) = & 6.97E+02 (4.31E+02) = & 9.49E+02 (2.34E+02) - & 8.67E+02 (2.80E+02) - \\
    F22   &       &       & 1.73E+02 (8.15E+01) - & 9.18E+01 (3.67E+01) - & 2.44E+02 (4.52E+02) - & 1.07E+02 (5.16E+01) - & 3.98E+02 (2.27E+02) - \\
    F23   &       &       & 8.62E+03 (9.94E+02) - & 8.26E+03 (8.15E+02) - & 8.75E+03 (1.38E+03) - & 7.94E+03 (6.12E+02) - & 8.96E+03 (1.59E+03) - \\
    F24   &       &       & 2.47E+02 (1.99E+01) = & 2.47E+02 (2.21E+01) = & 2.46E+02 (2.59E+01) = & 2.42E+02 (1.21E+01) = & 2.91E+02 (1.36E+01) - \\
    F25   &       &       & 3.64E+02 (1.83E+01) - & 3.65E+02 (1.45E+01) - & 3.66E+02 (1.72E+01) - & 3.64E+02 (1.68E+01) - & 3.44E+02 (1.63E+01) - \\
    F26   &       &       & 2.24E+02 (7.03E+01) - & 2.06E+02 (3.17E+01) - & 2.01E+02 (1.82E+00) = & 2.24E+02 (6.85E+01) - & 2.84E+02 (9.77E+01) = \\
    F27   &       &       & 1.50E+03 (2.98E+02) - & 1.58E+03 (2.60E+02) - & 1.53E+03 (2.81E+02) - & 1.59E+03 (1.42E+02) - & 1.31E+03 (1.10E+02) - \\
    F28   &       &       & 4.58E+02 (4.17E+02) = & 4.58E+02 (4.16E+02) = & 4.00E+02 (0.00E+00) = & 4.00E+02 (0.00E+00) = & 7.44E+02 (1.05E+03) = \\
    \midrule
    +/=/- &       &       & 0/11/17 & 1/12/15 & 0/12/16 & 3/8/17 & 0/7/21 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccccccccc}
    \toprule
          & EDEV &       &       &       &       &       &       &       &  \\
    \cmidrule(l){2-2}
          & Algorithm & Average ranking & z-value & p-value & Adj. p-value (Hochberg) & Sig.  &       & Test statistics &  \\
    \midrule
    1     & iBetaCOBL & 3.50  &       &       &       &       &       &       &  \\
    2     & Original & 5.09  & -1.65.E+00 & 9.91.E-02 & 1.98.E-01 & No    &       & N     & 28  \\
    3     & AGOBL & 6.38  & -2.98.E+00 & 2.85.E-03 & 1.71.E-02 & Yes   &       & Chi-Square & 87.26  \\
    4     & BetaCOBL & 4.82  & -1.37.E+00 & 1.70.E-01 & 1.70.E-01 & No    &       & df    & 11  \\
    5     & COOBL & 10.63  & -7.39.E+00 & 1.43.E-13 & 1.57.E-12 & Yes   &       & p-value & 5.74.E-14 \\
    6     & EOBL  & 7.59  & -4.24.E+00 & 2.20.E-05 & 1.76.E-04 & Yes   &       & Sig.  & Yes \\
    7     & GOBL  & 6.00  & -2.59.E+00 & 9.48.E-03 & 4.74.E-02 & Yes   &       &       &  \\
    8     & OBL   & 7.68  & -4.34.E+00 & 1.45.E-05 & 1.30.E-04 & Yes   &       &       &  \\
    9     & OBLPGJ & 5.41  & -1.98.E+00 & 4.74.E-02 & 1.66.E-01 & No    &       &       &  \\
    10    & OBLTVJR & 6.93  & -3.56.E+00 & 3.74.E-04 & 2.62.E-03 & Yes   &       &       &  \\
    11    & QOBL  & 5.41  & -1.98.E+00 & 4.74.E-02 & 1.66.E-01 & No    &       &       &  \\
    12    & QROBL & 8.57  & -5.26.E+00 & 1.42.E-07 & 1.42.E-06 & Yes   &       &       &  \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccccccc}
    \toprule
          & EDEV &       &       &       &       &       &  \\
    \cmidrule(l){2-2}
          & iBetaCOBL & Original & AGOBL & BetaCOBL & COOBL & EOBL  & GOBL \\
          & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) \\
    \midrule
    F1    & 5.32E-14 (1.30E-13) & 3.48E-13 (1.87E-12) = & 4.23E-13 (2.52E-12) = & 4.00E-11 (2.74E-10) = & 5.84E-11 (2.51E-10) = & 2.75E-12 (1.56E-11) = & 5.14E-13 (2.44E-12) = \\
    F2    & 1.23E+20 (8.78E+20) & 1.48E+25 (7.91E+25) = & 1.06E+33 (7.56E+33) = & 1.77E+26 (1.21E+27) = & 8.80E+01 (4.91E+02) - & 6.29E+24 (4.47E+25) = & 8.05E+24 (3.10E+25) = \\
    F3    & 7.61E+03 (1.74E+04) & 1.70E+04 (3.88E+04) = & 3.04E+04 (5.14E+04) = & 1.84E+04 (4.03E+04) = & 6.96E+04 (1.12E+05) - & 2.16E+04 (4.34E+04) = & 1.24E+04 (3.54E+04) = \\
    F4    & 4.64E+01 (4.54E+01) & 6.29E+01 (4.40E+01) - & 5.68E+01 (4.89E+01) = & 5.67E+01 (4.97E+01) = & 4.66E+01 (4.71E+01) = & 2.13E+03 (1.48E+04) = & 5.45E+01 (4.67E+01) = \\
    F5    & 5.47E+01 (1.18E+01) & 6.44E+01 (8.68E+00) - & 6.78E+01 (1.29E+01) - & 5.91E+01 (9.66E+00) - & 1.82E+02 (9.61E+01) - & 6.21E+01 (1.08E+01) - & 6.26E+01 (9.45E+00) - \\
    F6    & 9.71E-12 (4.07E-11) & 8.83E-13 (2.26E-12) = & 1.88E-09 (5.59E-09) - & 8.28E-12 (2.21E-11) - & 5.21E-01 (2.24E+00) - & 1.55E-12 (2.86E-12) = & 2.16E-12 (4.86E-12) = \\
    F7    & 9.87E+01 (1.09E+01) & 1.12E+02 (8.79E+00) - & 1.15E+02 (9.52E+00) - & 1.14E+02 (8.22E+00) - & 2.38E+02 (8.64E+01) - & 2.30E+02 (6.28E+02) - & 1.15E+02 (8.65E+00) - \\
    F8    & 5.02E+01 (1.10E+01) & 6.44E+01 (1.07E+01) - & 6.69E+01 (1.06E+01) - & 5.87E+01 (1.06E+01) - & 1.94E+02 (1.07E+02) - & 6.67E+01 (1.32E+01) - & 6.39E+01 (1.00E+01) - \\
    F9    & 1.15E+00 (1.36E+00) & 7.14E-01 (6.56E-01) = & 1.00E+00 (1.33E+00) = & 1.15E+00 (1.28E+00) = & 3.46E+01 (1.04E+02) - & 1.09E+00 (1.45E+00) = & 1.18E+00 (1.43E+00) = \\
    F10   & 3.00E+03 (4.97E+02) & 4.36E+03 (4.40E+02) - & 4.65E+03 (4.28E+02) - & 4.14E+03 (4.52E+02) - & 9.55E+03 (2.35E+03) - & 4.82E+03 (1.78E+03) - & 4.62E+03 (3.56E+02) - \\
    F11   & 8.44E+01 (2.92E+01) & 9.92E+01 (3.67E+01) = & 9.22E+01 (2.78E+01) = & 8.10E+01 (2.55E+01) = & 1.44E+02 (2.36E+02) - & 1.07E+02 (4.01E+01) - & 9.12E+01 (2.80E+01) = \\
    F12   & 7.01E+03 (4.64E+03) & 5.73E+03 (3.78E+03) = & 9.04E+03 (6.66E+03) = & 6.64E+03 (5.15E+03) = & 6.44E+03 (5.42E+03) = & 2.52E+04 (1.33E+05) = & 7.53E+03 (4.28E+03) = \\
    F13   & 1.48E+02 (9.31E+01) & 4.65E+02 (1.31E+03) - & 5.22E+02 (1.19E+03) - & 7.89E+02 (3.10E+03) = & 2.82E+03 (6.02E+03) - & 6.50E+02 (1.28E+03) - & 8.72E+02 (4.44E+03) - \\
    F14   & 8.84E+01 (6.25E+01) & 1.55E+02 (6.00E+01) - & 2.13E+03 (1.41E+04) - & 7.73E+01 (5.21E+01) + & 5.60E+04 (2.47E+05) - & 1.50E+02 (5.23E+01) - & 1.53E+02 (5.55E+01) - \\
    F15   & 8.35E+01 (4.44E+01) & 1.91E+02 (1.15E+02) - & 2.07E+02 (9.75E+01) - & 8.77E+01 (4.11E+01) = & 7.32E+02 (3.06E+03) - & 7.47E+08 (5.34E+09) - & 2.18E+02 (1.48E+02) - \\
    F16   & 8.94E+02 (2.51E+02) & 9.89E+02 (1.79E+02) - & 1.02E+03 (1.64E+02) - & 8.06E+02 (2.35E+02) = & 2.31E+03 (9.20E+02) - & 1.04E+03 (1.66E+02) - & 9.79E+02 (1.90E+02) - \\
    F17   & 6.40E+02 (2.07E+02) & 6.88E+02 (1.33E+02) = & 7.03E+02 (1.48E+02) = & 5.60E+02 (1.48E+02) + & 1.52E+03 (4.84E+02) - & 1.01E+05 (4.58E+05) = & 6.91E+02 (1.15E+02) = \\
    F18   & 1.02E+03 (5.12E+03) & 5.63E+04 (1.99E+05) = & 6.98E+04 (2.31E+05) = & 9.59E+02 (4.36E+03) = & 6.95E+03 (3.46E+04) - & 2.83E+04 (1.14E+05) = & 8.58E+04 (3.42E+05) = \\
    F19   & 5.07E+01 (2.53E+01) & 9.95E+01 (3.87E+01) - & 9.81E+01 (4.41E+01) - & 4.27E+01 (2.19E+01) = & 4.92E+02 (1.16E+03) - & 1.07E+02 (4.67E+01) - & 1.07E+02 (4.91E+01) - \\
    F20   & 5.20E+02 (2.08E+02) & 5.98E+02 (1.28E+02) = & 5.08E+02 (1.99E+02) = & 4.61E+02 (1.98E+02) = & 1.31E+03 (3.93E+02) - & 5.89E+02 (1.22E+02) = & 5.52E+02 (1.70E+02) = \\
    F21   & 2.54E+02 (1.13E+01) & 2.63E+02 (1.01E+01) - & 2.71E+02 (1.03E+01) - & 2.64E+02 (9.86E+00) - & 3.75E+02 (1.07E+02) - & 2.65E+02 (1.03E+01) - & 2.66E+02 (1.00E+01) - \\
    F22   & 2.89E+03 (1.41E+03) & 4.08E+03 (1.99E+03) - & 3.84E+03 (2.46E+03) - & 3.93E+03 (1.82E+03) - & 1.01E+04 (3.46E+03) - & 4.07E+03 (2.10E+03) - & 3.72E+03 (2.33E+03) - \\
    F23   & 4.76E+02 (1.47E+01) & 4.92E+02 (1.52E+01) - & 4.96E+02 (1.31E+01) - & 4.88E+02 (1.39E+01) - & 6.34E+02 (1.00E+02) - & 4.91E+02 (1.26E+01) - & 4.89E+02 (1.27E+01) - \\
    F24   & 5.43E+02 (1.09E+01) & 5.47E+02 (8.16E+00) - & 5.51E+02 (9.52E+00) - & 5.47E+02 (1.17E+01) - & 6.97E+02 (1.27E+02) - & 5.47E+02 (8.21E+00) - & 5.46E+02 (9.63E+00) = \\
    F25   & 5.29E+02 (3.54E+01) & 5.19E+02 (3.73E+01) = & 5.30E+02 (3.29E+01) = & 5.17E+02 (3.40E+01) = & 5.18E+02 (3.18E+01) = & 5.18E+02 (3.28E+01) = & 5.11E+02 (3.36E+01) + \\
    F26   & 1.57E+03 (1.07E+02) & 1.70E+03 (1.29E+02) - & 1.77E+03 (1.24E+02) - & 1.69E+03 (1.41E+02) - & 2.75E+03 (7.80E+02) - & 1.72E+03 (1.35E+02) - & 1.68E+03 (1.19E+02) - \\
    F27   & 5.57E+02 (3.17E+01) & 5.53E+02 (2.30E+01) = & 5.53E+02 (2.72E+01) = & 5.49E+02 (2.93E+01) = & 5.89E+02 (5.74E+01) - & 5.52E+02 (2.58E+01) = & 5.57E+02 (3.31E+01) = \\
    F28   & 4.94E+02 (2.16E+01) & 4.88E+02 (2.27E+01) = & 4.82E+02 (2.40E+01) + & 4.95E+02 (2.03E+01) = & 4.93E+02 (2.05E+01) = & 8.64E+02 (2.66E+03) = & 4.90E+02 (2.25E+01) = \\
    F29   & 4.20E+02 (9.46E+01) & 5.31E+02 (9.35E+01) - & 5.65E+02 (9.38E+01) - & 4.28E+02 (7.74E+01) = & 1.25E+03 (6.06E+02) - & 5.41E+02 (7.58E+01) - & 5.12E+02 (7.98E+01) - \\
    F30   & 6.00E+05 (3.80E+04) & 6.55E+05 (6.95E+04) - & 6.48E+05 (6.25E+04) - & 6.08E+05 (3.00E+04) = & 6.36E+05 (4.46E+04) - & 6.69E+05 (8.02E+04) - & 6.66E+05 (8.46E+04) - \\
    \midrule
    +/=/- &       & 0/13/17 & 1/12/17 & 2/18/10 & 0/5/25 & 0/13/17 & 1/14/15 \\
    \midrule
    \midrule
          &       &       & OBL   & OBLPGJ & OBLTVJR & QOBL  & QROBL \\
          &       &       & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) \\
    \midrule
    F1    &       &       & 2.32E-11 (1.19E-10) = & 4.62E-13 (2.84E-12) = & 6.33E-12 (4.30E-11) = & 4.27E-11 (2.10E-10) = & 2.39E-10 (4.58E-10) - \\
    F2    &       &       & 1.13E+34 (8.04E+34) = & 2.87E+25 (1.66E+26) = & 4.70E+25 (3.05E+26) = & 3.66E-09 (1.85E-08) = & 3.43E+00 (1.42E+01) - \\
    F3    &       &       & 2.73E+04 (5.13E+04) - & 1.66E+04 (3.96E+04) = & 2.75E+04 (5.16E+04) - & 1.40E+04 (3.09E+04) = & 5.83E+02 (3.50E+03) - \\
    F4    &       &       & 5.49E+01 (4.82E+01) = & 4.64E+01 (4.45E+01) = & 4.58E+01 (4.29E+01) = & 4.28E+01 (4.66E+01) = & 3.48E+01 (3.27E+01) = \\
    F5    &       &       & 7.01E+01 (1.09E+01) - & 6.20E+01 (9.54E+00) - & 7.28E+01 (1.04E+01) - & 5.34E+01 (1.08E+01) = & 1.58E+02 (4.22E+01) - \\
    F6    &       &       & 1.24E-08 (4.43E-08) - & 5.39E-13 (1.15E-12) + & 6.42E-09 (1.66E-08) - & 9.39E-10 (6.71E-09) + & 1.94E+00 (1.65E+00) - \\
    F7    &       &       & 1.25E+02 (7.73E+00) - & 1.14E+02 (9.02E+00) - & 1.25E+02 (1.02E+01) - & 1.08E+02 (9.13E+00) - & 2.06E+02 (4.11E+01) - \\
    F8    &       &       & 6.98E+01 (1.13E+01) - & 6.28E+01 (9.75E+00) - & 6.96E+01 (9.00E+00) - & 5.60E+01 (9.37E+00) - & 1.54E+02 (4.24E+01) - \\
    F9    &       &       & 1.18E+00 (1.23E+00) = & 1.07E+00 (1.08E+00) = & 1.09E+00 (1.31E+00) = & 3.23E+00 (3.92E+00) - & 6.43E+02 (4.42E+02) - \\
    F10   &       &       & 4.81E+03 (5.29E+02) - & 4.46E+03 (3.25E+02) - & 4.91E+03 (8.86E+02) - & 4.48E+03 (3.30E+02) - & 5.51E+03 (9.21E+02) - \\
    F11   &       &       & 9.55E+01 (3.64E+01) = & 9.48E+01 (3.42E+01) = & 1.05E+02 (2.82E+01) - & 8.71E+01 (2.74E+01) = & 1.44E+02 (3.69E+01) - \\
    F12   &       &       & 9.27E+03 (6.75E+03) = & 6.87E+03 (4.85E+03) = & 8.05E+03 (4.74E+03) = & 4.79E+03 (3.25E+03) + & 8.74E+03 (4.60E+03) - \\
    F13   &       &       & 5.44E+02 (1.67E+03) - & 4.92E+02 (9.19E+02) - & 7.36E+02 (3.88E+03) - & 1.29E+03 (2.89E+03) - & 4.01E+02 (3.85E+02) - \\
    F14   &       &       & 1.53E+02 (5.83E+01) - & 1.52E+02 (5.59E+01) - & 1.60E+02 (7.44E+01) - & 1.54E+02 (6.07E+01) - & 2.60E+02 (3.99E+02) - \\
    F15   &       &       & 2.08E+02 (9.77E+01) - & 2.39E+02 (1.22E+02) - & 2.20E+02 (1.34E+02) - & 1.74E+02 (9.17E+01) - & 4.58E+02 (1.08E+03) - \\
    F16   &       &       & 1.07E+03 (1.89E+02) - & 1.04E+03 (1.66E+02) - & 1.10E+03 (1.69E+02) - & 9.45E+02 (1.50E+02) = & 1.38E+03 (4.28E+02) - \\
    F17   &       &       & 7.76E+02 (1.35E+02) - & 7.26E+02 (1.14E+02) = & 6.98E+02 (1.46E+02) = & 6.71E+02 (1.38E+02) = & 1.11E+03 (3.62E+02) - \\
    F18   &       &       & 1.43E+05 (4.00E+05) - & 3.70E+04 (1.51E+05) - & 3.97E+04 (1.98E+05) = & 6.92E+04 (2.46E+05) - & 7.85E+02 (1.31E+03) - \\
    F19   &       &       & 1.05E+02 (4.02E+01) - & 9.42E+01 (3.42E+01) - & 1.07E+02 (5.04E+01) - & 9.25E+01 (4.10E+01) - & 6.80E+01 (3.07E+01) - \\
    F20   &       &       & 5.89E+02 (2.66E+02) = & 6.14E+02 (1.85E+02) - & 6.14E+02 (2.66E+02) = & 5.52E+02 (1.24E+02) = & 6.19E+02 (2.65E+02) = \\
    F21   &       &       & 2.72E+02 (1.29E+01) - & 2.64E+02 (9.07E+00) - & 2.72E+02 (1.33E+01) - & 2.49E+02 (8.00E+00) + & 3.17E+02 (2.81E+01) - \\
    F22   &       &       & 5.07E+03 (1.91E+03) - & 4.19E+03 (2.07E+03) - & 4.98E+03 (2.06E+03) - & 4.97E+02 (1.31E+03) + & 1.76E+03 (2.88E+03) + \\
    F23   &       &       & 4.98E+02 (1.38E+01) - & 4.90E+02 (1.18E+01) - & 4.98E+02 (1.35E+01) - & 4.81E+02 (1.57E+01) = & 5.55E+02 (3.59E+01) - \\
    F24   &       &       & 5.53E+02 (1.11E+01) - & 5.46E+02 (8.74E+00) = & 5.52E+02 (1.16E+01) - & 5.40E+02 (1.06E+01) = & 6.05E+02 (2.74E+01) - \\
    F25   &       &       & 5.24E+02 (2.75E+01) = & 5.19E+02 (3.34E+01) = & 5.13E+02 (2.91E+01) + & 5.31E+02 (3.87E+01) = & 5.62E+02 (3.60E+01) - \\
    F26   &       &       & 1.77E+03 (1.35E+02) - & 1.71E+03 (1.21E+02) - & 1.76E+03 (1.32E+02) - & 1.58E+03 (9.53E+01) = & 2.98E+03 (1.14E+03) - \\
    F27   &       &       & 5.60E+02 (3.22E+01) = & 5.70E+02 (5.33E+01) = & 5.61E+02 (3.23E+01) = & 5.60E+02 (3.78E+01) = & 7.14E+02 (7.64E+01) - \\
    F28   &       &       & 4.96E+02 (2.20E+01) = & 4.89E+02 (2.32E+01) = & 4.85E+02 (2.28E+01) = & 4.96E+02 (1.82E+01) = & 4.97E+02 (1.88E+01) = \\
    F29   &       &       & 5.47E+02 (7.49E+01) - & 5.25E+02 (8.68E+01) - & 5.57E+02 (8.24E+01) - & 5.22E+02 (8.19E+01) - & 1.18E+03 (2.97E+02) - \\
    F30   &       &       & 6.44E+05 (6.05E+04) - & 6.50E+05 (7.31E+04) - & 6.52E+05 (7.57E+04) - & 6.49E+05 (6.39E+04) - & 6.05E+05 (3.11E+04) = \\
    \midrule
    +/=/- &       &       & 0/10/20 & 1/12/17 & 1/10/19 & 4/15/11 & 1/4/25 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccccccccc}
    \toprule
          & EDEV &       &       &       &       &       &       &       &  \\
    \cmidrule(l){2-2}
          & Algorithm & Average ranking & z-value & p-value & Adj. p-value (Hochberg) & Sig.  &       & Test statistics &  \\
    \midrule
    1     & iBetaCOBL & 2.87  &       &       &       &       &       &       &  \\
    2     & Original & 5.40  & -2.72.E+00 & 6.50.E-03 & 1.95.E-02 & Yes   &       & N     & 30  \\
    3     & AGOBL & 7.03  & -4.48.E+00 & 7.62.E-06 & 4.57.E-05 & Yes   &       & Chi-Square & 112.85  \\
    4     & BetaCOBL & 4.13  & -1.36.E+00 & 1.74.E-01 & 1.74.E-01 & No    &       & df    & 11  \\
    5     & COOBL & 9.93  & -7.59.E+00 & 3.18.E-14 & 3.50.E-13 & Yes   &       & p-value & 4.94.E-19 \\
    6     & EOBL  & 7.53  & -5.01.E+00 & 5.36.E-07 & 3.75.E-06 & Yes   &       & Sig.  & Yes \\
    7     & GOBL  & 5.77  & -3.12.E+00 & 1.84.E-03 & 9.19.E-03 & Yes   &       &       &  \\
    8     & OBL   & 8.52  & -6.07.E+00 & 1.29.E-09 & 1.16.E-08 & Yes   &       &       &  \\
    9     & OBLPGJ & 5.57  & -2.90.E+00 & 3.73.E-03 & 1.49.E-02 & Yes   &       &       &  \\
    10    & OBLTVJR & 8.07  & -5.59.E+00 & 2.33.E-08 & 1.86.E-07 & Yes   &       &       &  \\
    11    & QOBL  & 4.62  & -1.88.E+00 & 6.01.E-02 & 1.20.E-01 & No    &       &       &  \\
    12    & QROBL & 8.57  & -6.12.E+00 & 9.20.E-10 & 9.20.E-09 & Yes   &       &       &  \\
    \bottomrule
    \end{tabular}
\begin{tabular}{ccccccccccccccccc}
    \toprule
          &       &       & EDEV &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    \cmidrule(l){4-5}
          &       &       & iBetaCOBL &       & Original &       & AGOBL &       & BetaCOBL &       & COOBL &       & EOBL  &       & GOBL  &  \\
    \cmidrule(l){4-5} \cmidrule(l){6-7} \cmidrule(l){8-9} \cmidrule(l){10-11} \cmidrule(l){12-13} \cmidrule(l){14-15} \cmidrule(l){16-17}
    d     & T0    & T1    & T2    & (T2-T1)/T0 & T2    & (T2-T1)/T0 & T2    & (T2-T1)/T0 & T2    & (T2-T1)/T0 & T2    & (T2-T1)/T0 & T2    & (T2-T1)/T0 & T2    & (T2-T1)/T0 \\
    \midrule
    50    & 65.0  & 1068.0  & 3873.2  & 43.2  & 3598.0  & 38.9  & 3575.8  & 38.6  & 7786.6  & 103.4  & 3804.8  & 42.1  & 3561.0  & 38.4  & 3541.2  & 38.0  \\
    \midrule
    \midrule
          &       &       &       &       &       &       & OBL   &       & OBLPGJ &       & OBLTVJR &       & QOBL  &       & QROBL &  \\
    \cmidrule(l){8-9} \cmidrule(l){10-11} \cmidrule(l){12-13} \cmidrule(l){14-15} \cmidrule(l){16-17}
          &       &       &       &       &       &       & T2    & (T2-T1)/T0 & T2    & (T2-T1)/T0 & T2    & (T2-T1)/T0 & T2    & (T2-T1)/T0 & T2    & (T2-T1)/T0 \\
    \midrule
          &       &       &       &       &       &       & 3564.6 & 38.4  & 3549.2 & 38.2  & 3550.8 & 38.2  & 3566.4 & 38.4  & 3656.4 & 39.8 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{ccccccccccccccccc}
    \toprule
          &       &       & EDEV &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    \cmidrule(l){4-5}
          &       &       & iBetaCOBL &       & Original &       & AGOBL &       & BetaCOBL &       & COOBL &       & EOBL  &       & GOBL  &  \\
    \cmidrule(l){4-5} \cmidrule(l){6-7} \cmidrule(l){8-9} \cmidrule(l){10-11} \cmidrule(l){12-13} \cmidrule(l){14-15} \cmidrule(l){16-17}
    d     & T0    & T1    & T2    & (T2-T1)/T0 & T2    & (T2-T1)/T0 & T2    & (T2-T1)/T0 & T2    & (T2-T1)/T0 & T2    & (T2-T1)/T0 & T2    & (T2-T1)/T0 & T2    & (T2-T1)/T0 \\
    \midrule
    50    & 62.0  & 573.0  & 2571.4  & 32.2  & 2392.2  & 29.3  & 2387.4  & 29.3  & 6814.2  & 100.7  & 3889.2  & 53.5  & 2330.8  & 28.4  & 2357.6  & 28.8  \\
    \midrule
    \midrule
          &       &       &       &       &       &       & OBL   &       & OBLPGJ &       & OBLTVJR &       & QOBL  &       & QROBL &  \\
    \cmidrule(l){8-9} \cmidrule(l){10-11} \cmidrule(l){12-13} \cmidrule(l){14-15} \cmidrule(l){16-17}
          &       &       &       &       &       &       & T2    & (T2-T1)/T0 & T2    & (T2-T1)/T0 & T2    & (T2-T1)/T0 & T2    & (T2-T1)/T0 & T2    & (T2-T1)/T0 \\
    \midrule
          &       &       &       &       &       &       & 2421.2 & 29.8  & 2328.6 & 28.3  & 2343.6 & 28.6  & 2391.0 & 29.3  & 2638.4 & 33.3 \\ \\
    \bottomrule
    \end{tabular}

==> (inline-2) <==
\begin{tabular}{cccccccc}
    \toprule
          & LSHADE-RSP &       &       &       &       &       &  \\
    \cmidrule(l){2-2}
          & iBetaCOBL & Original & AGOBL & BetaCOBL & COOBL & EOBL  & GOBL \\
          & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) \\
    \midrule
    F1    & 4.45E-15 (3.18E-14) & 0.00E+00 (0.00E+00) = & 0.00E+00 (0.00E+00) = & 0.00E+00 (0.00E+00) = & 0.00E+00 (0.00E+00) = & 4.45E-15 (3.18E-14) = & 0.00E+00 (0.00E+00) = \\
    F2    & 2.43E+00 (3.94E+00) & 7.50E+00 (4.31E+01) = & 7.16E+00 (2.38E+01) = & 2.34E+01 (7.80E+01) = & 7.34E+00 (2.11E+01) = & 5.92E+00 (1.49E+01) = & 9.88E+00 (3.25E+01) = \\
    F3    & 1.57E+00 (8.11E+00) & 1.05E+00 (4.53E+00) = & 5.50E+00 (2.40E+01) = & 3.07E+00 (1.65E+01) = & 1.04E+01 (6.61E+01) = & 5.31E+00 (1.60E+01) = & 6.03E+00 (2.64E+01) = \\
    F4    & 1.44E-08 (1.88E-08) & 2.07E-08 (2.54E-08) = & 6.99E-09 (1.07E-08) + & 1.10E-08 (1.19E-08) = & 6.67E-09 (6.47E-09) + & 7.28E-09 (6.46E-09) = & 1.01E-08 (1.95E-08) = \\
    F5    & 1.12E-13 (1.60E-14) & 1.14E-13 (7.65E-29) = & 1.12E-13 (1.60E-14) = & 1.14E-13 (7.65E-29) = & 1.12E-13 (1.60E-14) = & 2.24E+03 (1.14E+04) = & 1.14E-13 (7.65E-29) = \\
    F6    & 4.34E+01 (3.59E-14) & 4.34E+01 (3.59E-14) = & 4.34E+01 (3.59E-14) = & 4.34E+01 (3.59E-14) = & 4.34E+01 (3.59E-14) = & 4.34E+01 (3.59E-14) = & 4.34E+01 (3.59E-14) = \\
    F7    & 6.97E-02 (6.76E-02) & 6.47E-02 (7.39E-02) = & 6.87E-02 (6.99E-02) = & 5.88E-02 (4.97E-02) = & 5.53E-02 (4.65E-02) = & 6.53E-02 (7.58E-02) = & 8.25E-02 (7.61E-02) = \\
    F8    & 2.11E+01 (4.69E-02) & 2.11E+01 (5.66E-02) = & 2.11E+01 (4.76E-02) = & 2.11E+01 (5.89E-02) = & 2.11E+01 (5.03E-02) = & 2.11E+01 (5.68E-02) = & 2.11E+01 (5.83E-02) = \\
    F9    & 3.17E+01 (5.94E+00) & 3.59E+01 (1.13E+01) = & 4.19E+01 (9.02E+00) - & 3.57E+01 (9.43E+00) - & 3.61E+01 (9.49E+00) - & 2.19E+01 (1.18E+01) + & 4.14E+01 (9.88E+00) - \\
    F10   & 5.80E-04 (2.01E-03) & 5.80E-04 (2.50E-03) = & 1.00E-14 (2.19E-14) = & 1.45E-04 (1.04E-03) = & 1.45E-04 (1.04E-03) = & 7.80E-15 (1.97E-14) = & 1.93E-04 (1.38E-03) = \\
    F11   & 7.49E-04 (1.76E-03) & 2.53E-04 (5.46E-04) + & 2.85E-03 (4.44E-03) - & 1.23E-03 (1.55E-03) - & 3.27E+01 (1.26E+01) - & 2.39E-04 (2.97E-04) + & 3.28E-04 (4.82E-04) = \\
    F12   & 1.34E+01 (3.82E+00) & 1.49E+01 (5.43E+00) = & 1.68E+01 (7.30E+00) - & 1.60E+01 (6.26E+00) - & 1.41E+01 (4.59E+00) = & 1.42E+01 (5.38E+00) = & 1.44E+01 (4.84E+00) = \\
    F13   & 2.31E+01 (1.20E+01) & 1.53E+01 (9.81E+00) + & 1.65E+01 (1.09E+01) + & 1.85E+01 (9.91E+00) = & 3.84E+01 (2.15E+01) - & 2.02E+01 (1.13E+01) = & 1.72E+01 (1.03E+01) + \\
    F14   & 7.04E+01 (2.44E+01) & 1.04E+02 (3.12E+01) - & 2.16E+02 (7.69E+01) - & 1.08E+02 (3.44E+01) - & 2.63E+03 (9.35E+02) - & 4.39E+02 (1.28E+03) - & 1.30E+02 (3.85E+01) - \\
    F15   & 6.25E+03 (7.33E+02) & 7.51E+03 (6.45E+02) - & 8.00E+03 (5.44E+02) - & 7.83E+03 (7.40E+02) - & 6.65E+03 (8.11E+02) - & 7.55E+03 (8.05E+02) - & 7.64E+03 (7.76E+02) - \\
    F16   & 1.77E+00 (5.75E-01) & 3.17E+00 (3.34E-01) - & 3.21E+00 (3.50E-01) - & 3.26E+00 (3.40E-01) - & 3.00E+00 (8.28E-01) - & 3.08E+00 (6.46E-01) - & 3.17E+00 (3.98E-01) - \\
    F17   & 5.40E+01 (6.61E-01) & 5.41E+01 (7.99E-01) = & 5.63E+01 (1.33E+00) - & 5.52E+01 (9.60E-01) - & 1.15E+02 (2.43E+01) - & 5.47E+01 (8.25E-01) - & 5.46E+01 (9.37E-01) - \\
    F18   & 9.57E+01 (2.11E+01) & 1.54E+02 (1.96E+01) - & 1.61E+02 (1.71E+01) - & 1.58E+02 (2.10E+01) - & 7.89E+01 (1.07E+01) + & 1.56E+02 (1.51E+01) - & 1.56E+02 (1.51E+01) - \\
    F19   & 3.34E+00 (4.14E-01) & 3.45E+00 (2.64E-01) = & 3.89E+00 (2.58E-01) - & 3.66E+00 (2.48E-01) - & 5.96E+00 (2.32E+00) - & 3.59E+00 (2.26E-01) - & 3.61E+00 (2.96E-01) - \\
    F20   & 1.81E+01 (5.47E-01) & 1.86E+01 (5.89E-01) - & 1.87E+01 (4.79E-01) - & 1.87E+01 (5.50E-01) - & 1.87E+01 (8.11E-01) - & 1.87E+01 (4.63E-01) - & 1.87E+01 (5.85E-01) - \\
    F21   & 7.87E+02 (4.13E+02) & 7.16E+02 (4.16E+02) = & 7.23E+02 (4.06E+02) = & 8.31E+02 (3.73E+02) = & 7.89E+02 (3.85E+02) = & 9.02E+02 (2.70E+02) = & 8.37E+02 (3.75E+02) = \\
    F22   & 8.63E+01 (2.62E+01) & 1.18E+02 (3.33E+01) - & 2.01E+02 (5.68E+01) - & 1.21E+02 (3.68E+01) - & 2.18E+03 (9.86E+02) - & 5.76E+02 (1.83E+03) - & 1.30E+02 (3.30E+01) - \\
    F23   & 5.18E+03 (5.16E+02) & 6.36E+03 (8.30E+02) - & 7.04E+03 (1.01E+03) - & 6.66E+03 (7.85E+02) - & 5.79E+03 (7.54E+02) - & 6.75E+03 (1.26E+03) - & 6.56E+03 (6.69E+02) - \\
    F24   & 2.00E+02 (3.85E-01) & 2.00E+02 (3.82E-01) = & 2.00E+02 (4.01E-01) = & 2.00E+02 (3.48E-01) = & 2.00E+02 (2.72E-01) = & 2.00E+02 (2.72E-01) = & 2.00E+02 (3.00E-01) = \\
    F25   & 2.71E+02 (6.77E+00) & 2.71E+02 (5.57E+00) = & 2.72E+02 (6.20E+00) = & 2.71E+02 (5.15E+00) = & 2.72E+02 (6.55E+00) = & 2.72E+02 (7.25E+00) = & 2.71E+02 (7.42E+00) = \\
    F26   & 2.10E+02 (3.08E+01) & 2.44E+02 (5.10E+01) - & 2.26E+02 (4.49E+01) = & 2.12E+02 (3.34E+01) = & 2.56E+02 (5.13E+01) - & 2.42E+02 (5.07E+01) - & 2.26E+02 (4.48E+01) = \\
    F27   & 3.12E+02 (1.02E+01) & 3.11E+02 (7.17E+00) = & 3.19E+02 (6.21E+01) = & 3.09E+02 (6.61E+00) = & 3.16E+02 (4.69E+01) = & 3.42E+02 (8.78E+01) = & 3.10E+02 (8.62E+00) = \\
    F28   & 4.00E+02 (0.00E+00) & 4.00E+02 (0.00E+00) = & 4.00E+02 (0.00E+00) = & 4.00E+02 (0.00E+00) = & 4.00E+02 (0.00E+00) = & 4.00E+02 (0.00E+00) = & 4.00E+02 (0.00E+00) = \\
    \midrule
    +/=/- &       & 2/18/8 & 2/14/12 & 0/16/12 & 2/14/12 & 2/16/10 & 1/17/10 \\
    \midrule
    \midrule
          &       &       & OBL   & OBLPGJ & OBLTVJR & QOBL  & QROBL \\
          &       &       & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) \\
    \midrule
    F1    &       &       & 0.00E+00 (0.00E+00) = & 4.45E-15 (3.18E-14) = & 0.00E+00 (0.00E+00) = & 0.00E+00 (0.00E+00) = & 0.00E+00 (0.00E+00) = \\
    F2    &       &       & 7.46E+00 (3.50E+01) = & 9.88E+00 (4.29E+01) = & 2.26E+00 (8.22E+00) = & 3.93E+00 (1.57E+01) = & 2.79E+00 (7.10E+00) = \\
    F3    &       &       & 4.24E+00 (2.15E+01) = & 1.05E+01 (4.35E+01) = & 3.44E+00 (2.24E+01) = & 3.47E+00 (1.83E+01) = & 2.62E+00 (1.01E+01) = \\
    F4    &       &       & 5.03E-08 (9.01E-08) - & 1.39E-08 (1.51E-08) = & 1.96E-08 (2.67E-08) = & 3.08E-09 (4.10E-09) + & 6.52E-09 (7.49E-09) + \\
    F5    &       &       & 1.14E-13 (7.65E-29) = & 1.12E-13 (1.60E-14) = & 1.14E-13 (7.65E-29) = & 0.00E+00 (0.00E+00) + & 1.14E-13 (7.65E-29) = \\
    F6    &       &       & 4.34E+01 (3.59E-14) = & 4.34E+01 (3.59E-14) = & 4.34E+01 (3.59E-14) = & 4.34E+01 (3.59E-14) = & 4.34E+01 (3.59E-14) = \\
    F7    &       &       & 6.63E-02 (7.75E-02) = & 6.25E-02 (6.03E-02) = & 6.80E-02 (5.54E-02) = & 4.31E-02 (3.72E-02) + & 4.87E-02 (5.85E-02) + \\
    F8    &       &       & 2.11E+01 (5.40E-02) = & 2.11E+01 (6.03E-02) = & 2.11E+01 (4.76E-02) = & 2.11E+01 (5.40E-02) = & 2.12E+01 (5.05E-02) = \\
    F9    &       &       & 4.66E+01 (7.16E+00) - & 4.26E+01 (9.26E+00) - & 4.23E+01 (9.09E+00) - & 1.38E+01 (3.43E+00) + & 1.27E+01 (2.56E+00) + \\
    F10   &       &       & 1.23E-14 (2.36E-14) = & 1.45E-04 (1.04E-03) = & 5.80E-04 (2.01E-03) = & 2.90E-04 (1.45E-03) + & 4.84E-04 (1.97E-03) = \\
    F11   &       &       & 1.68E-02 (2.26E-02) - & 2.81E-04 (4.60E-04) + & 4.85E-04 (8.52E-04) = & 5.40E-04 (1.20E-03) = & 1.35E+00 (1.01E+00) - \\
    F12   &       &       & 1.79E+01 (8.12E+00) - & 1.45E+01 (5.22E+00) = & 1.47E+01 (5.33E+00) = & 1.71E+01 (7.74E+00) - & 1.19E+01 (8.18E+00) + \\
    F13   &       &       & 1.73E+01 (8.76E+00) + & 1.81E+01 (9.68E+00) + & 1.73E+01 (1.11E+01) + & 1.98E+01 (1.06E+01) = & 1.38E+01 (1.30E+01) + \\
    F14   &       &       & 2.34E+02 (7.38E+01) - & 1.17E+02 (3.67E+01) - & 1.24E+02 (3.82E+01) - & 1.21E+02 (3.80E+01) - & 1.01E+03 (5.59E+02) - \\
    F15   &       &       & 8.12E+03 (7.55E+02) - & 7.67E+03 (6.17E+02) - & 7.73E+03 (6.69E+02) - & 7.56E+03 (5.92E+02) - & 7.72E+03 (1.06E+03) - \\
    F16   &       &       & 3.11E+00 (5.62E-01) - & 3.27E+00 (2.68E-01) - & 3.09E+00 (4.69E-01) - & 3.15E+00 (3.75E-01) - & 3.24E+00 (3.39E-01) - \\
    F17   &       &       & 5.77E+01 (1.22E+00) - & 5.40E+01 (7.01E-01) = & 5.43E+01 (8.99E-01) = & 5.48E+01 (9.91E-01) - & 5.29E+01 (3.18E+00) + \\
    F18   &       &       & 1.62E+02 (1.68E+01) - & 1.52E+02 (1.55E+01) - & 1.50E+02 (1.60E+01) - & 1.51E+02 (1.85E+01) - & 1.38E+02 (2.49E+01) - \\
    F19   &       &       & 3.91E+00 (2.75E-01) - & 3.49E+00 (2.79E-01) - & 3.58E+00 (2.45E-01) - & 3.57E+00 (3.29E-01) - & 3.96E+00 (2.77E-01) - \\
    F20   &       &       & 1.91E+01 (7.17E-01) - & 1.86E+01 (5.85E-01) - & 1.86E+01 (6.17E-01) - & 1.87E+01 (6.01E-01) - & 1.85E+01 (5.60E-01) - \\
    F21   &       &       & 9.01E+02 (3.63E+02) = & 8.96E+02 (3.45E+02) = & 8.23E+02 (4.00E+02) = & 9.14E+02 (1.28E+02) = & 9.04E+02 (2.24E+02) = \\
    F22   &       &       & 2.35E+02 (6.99E+01) - & 1.18E+02 (2.88E+01) - & 1.20E+02 (2.83E+01) - & 1.15E+02 (2.81E+01) - & 7.85E+02 (3.87E+02) - \\
    F23   &       &       & 7.21E+03 (6.86E+02) - & 6.49E+03 (7.55E+02) - & 6.50E+03 (8.38E+02) - & 6.16E+03 (7.90E+02) - & 5.84E+03 (9.38E+02) - \\
    F24   &       &       & 2.00E+02 (5.30E-01) = & 2.00E+02 (3.25E-01) = & 2.00E+02 (3.48E-01) = & 2.00E+02 (4.58E-01) = & 2.00E+02 (1.96E-01) = \\
    F25   &       &       & 2.71E+02 (5.91E+00) = & 2.72E+02 (5.32E+00) = & 2.71E+02 (6.16E+00) = & 2.70E+02 (4.96E+00) = & 2.71E+02 (6.33E+00) = \\
    F26   &       &       & 2.24E+02 (4.34E+01) = & 2.28E+02 (4.58E+01) = & 2.22E+02 (4.23E+01) = & 2.22E+02 (4.22E+01) = & 2.48E+02 (5.13E+01) - \\
    F27   &       &       & 3.12E+02 (1.32E+01) = & 3.17E+02 (4.40E+01) = & 3.12E+02 (1.27E+01) = & 3.16E+02 (4.92E+01) = & 3.21E+02 (4.05E+01) = \\
    F28   &       &       & 4.00E+02 (0.00E+00) = & 4.00E+02 (0.00E+00) = & 4.00E+02 (0.00E+00) = & 4.00E+02 (0.00E+00) = & 4.00E+02 (0.00E+00) = \\
    \midrule
    +/=/- &       &       & 1/14/13 & 2/17/9 & 1/18/9 & 5/13/10 & 6/12/10 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccccccccc}
    \toprule
          & LSHADE-RSP &       &       &       &       &       &       &       &  \\
    \cmidrule(l){2-2}
          & Algorithm & Average ranking & z-value & p-value & Adj. p-value (Hochberg) & Sig.  &       & Test statistics &  \\
    \midrule
    1     & iBetaCOBL & 4.70  &       &       &       &       &       &       &  \\
    2     & Original & 5.25  & -5.74.E-01 & 5.66.E-01 & 5.66.E-01 & No    &       & N     & 28  \\
    3     & AGOBL & 7.79  & -3.21.E+00 & 1.35.E-03 & 1.35.E-02 & Yes   &       & Chi-Square & 26.35  \\
    4     & BetaCOBL & 6.86  & -2.24.E+00 & 2.49.E-02 & 1.75.E-01 & No    &       & df    & 11  \\
    5     & COOBL & 7.00  & -2.39.E+00 & 1.68.E-02 & 1.51.E-01 & No    &       & p-value & 5.75.E-03 \\
    6     & EOBL  & 6.96  & -2.35.E+00 & 1.86.E-02 & 1.49.E-01 & No    &       & Sig.  & Yes \\
    7     & GOBL  & 6.71  & -2.09.E+00 & 3.63.E-02 & 1.81.E-01 & No    &       &       &  \\
    8     & OBL   & 8.34  & -3.78.E+00 & 1.57.E-04 & 1.72.E-03 & Yes   &       &       &  \\
    9     & OBLPGJ & 6.77  & -2.15.E+00 & 3.16.E-02 & 1.90.E-01 & No    &       &       &  \\
    10    & OBLTVJR & 6.23  & -1.59.E+00 & 1.11.E-01 & 4.44.E-01 & No    &       &       &  \\
    11    & QOBL  & 5.30  & -6.30.E-01 & 5.29.E-01 & 1.06.E+00 & No    &       &       &  \\
    12    & QROBL & 6.09  & -1.45.E+00 & 1.48.E-01 & 4.45.E-01 & No    &       &       &  \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccccccc}
    \toprule
          & LSHADE-RSP &       &       &       &       &       &  \\
    \cmidrule(l){2-2}
          & iBetaCOBL & Original & AGOBL & BetaCOBL & COOBL & EOBL  & GOBL \\
          & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) \\
    \midrule
    F1    & 1.45E-14 (3.47E-15) & 1.61E-14 (4.94E-15) = & 1.61E-14 (6.36E-15) = & 1.45E-14 (5.31E-15) = & 1.61E-14 (1.10E-14) = & 1.36E-14 (3.98E-15) = & 1.50E-14 (6.61E-15) = \\
    F2    & 7.86E-14 (1.29E-13) & 5.85E-14 (7.49E-14) = & 7.69E-14 (1.34E-13) = & 8.69E-14 (1.59E-13) = & 8.91E-14 (3.43E-13) = & 3.90E-14 (4.70E-14) = & 4.90E-14 (8.72E-14) = \\
    F3    & 1.39E-13 (4.44E-14) & 1.23E-13 (3.68E-14) = & 6.69E-14 (2.20E-14) + & 1.41E-13 (3.48E-14) = & 1.32E-13 (3.68E-14) = & 1.33E-13 (3.72E-14) = & 1.23E-13 (3.49E-14) = \\
    F4    & 5.94E+01 (4.71E+01) & 5.88E+01 (4.97E+01) = & 4.72E+01 (3.78E+01) = & 4.77E+01 (4.16E+01) = & 4.72E+01 (4.11E+01) = & 5.18E+01 (4.51E+01) = & 4.28E+01 (4.05E+01) + \\
    F5    & 1.49E+01 (3.47E+00) & 1.51E+01 (4.64E+00) = & 1.73E+01 (5.42E+00) - & 1.52E+01 (4.28E+00) = & 1.74E+01 (6.00E+00) - & 1.58E+01 (4.48E+00) = & 1.53E+01 (4.49E+00) = \\
    F6    & 1.96E-07 (4.67E-07) & 2.03E-07 (3.42E-07) = & 1.08E-07 (2.24E-07) = & 1.82E-07 (2.71E-07) = & 8.23E-08 (1.51E-07) = & 1.70E-07 (2.96E-07) = & 7.96E-08 (1.69E-07) = \\
    F7    & 6.51E+01 (4.04E+00) & 7.13E+01 (5.80E+00) - & 7.45E+01 (7.12E+00) - & 7.14E+01 (6.66E+00) - & 6.76E+01 (5.93E+00) - & 7.31E+01 (5.83E+00) - & 7.17E+01 (5.24E+00) - \\
    F8    & 1.40E+01 (4.05E+00) & 1.51E+01 (4.09E+00) = & 1.65E+01 (4.70E+00) - & 1.66E+01 (6.33E+00) - & 1.76E+01 (5.29E+00) - & 1.64E+01 (5.17E+00) - & 1.68E+01 (5.32E+00) - \\
    F9    & 8.94E-15 (3.10E-14) & 1.34E-14 (3.71E-14) = & 1.12E-14 (3.42E-14) = & 6.71E-15 (2.71E-14) = & 8.94E-15 (3.10E-14) = & 1.56E-14 (3.96E-14) = & 4.47E-15 (2.23E-14) = \\
    F10   & 3.16E+03 (6.11E+02) & 4.11E+03 (6.03E+02) - & 4.58E+03 (5.01E+02) - & 4.06E+03 (7.55E+02) - & 5.22E+03 (7.44E+02) - & 4.33E+03 (1.10E+03) - & 4.22E+03 (5.81E+02) - \\
    F11   & 2.40E+01 (3.80E+00) & 2.43E+01 (3.62E+00) = & 2.40E+01 (3.86E+00) = & 2.41E+01 (3.59E+00) = & 2.47E+01 (3.95E+00) = & 2.49E+03 (1.05E+04) - & 2.48E+01 (3.35E+00) = \\
    F12   & 1.54E+03 (3.89E+02) & 1.46E+03 (4.14E+02) = & 1.45E+03 (4.07E+02) = & 1.42E+03 (4.54E+02) = & 1.45E+03 (3.43E+02) = & 1.48E+03 (3.35E+02) = & 1.35E+03 (3.34E+02) + \\
    F13   & 2.81E+01 (2.07E+01) & 2.90E+01 (1.95E+01) = & 2.58E+01 (1.77E+01) = & 3.45E+01 (1.74E+01) - & 2.78E+01 (1.73E+01) = & 2.46E+01 (1.61E+01) = & 3.36E+01 (1.73E+01) = \\
    F14   & 2.39E+01 (2.10E+00) & 2.32E+01 (1.62E+00) = & 2.37E+01 (1.85E+00) = & 2.41E+01 (2.15E+00) = & 2.43E+01 (2.41E+00) = & 2.32E+01 (1.71E+00) = & 2.34E+01 (1.81E+00) = \\
    F15   & 2.08E+01 (1.68E+00) & 2.06E+01 (1.88E+00) = & 2.13E+01 (2.06E+00) = & 2.11E+01 (1.77E+00) = & 2.07E+01 (1.85E+00) = & 2.09E+01 (2.00E+00) = & 2.13E+01 (2.16E+00) = \\
    F16   & 4.02E+02 (1.92E+02) & 3.83E+02 (1.51E+02) = & 3.87E+02 (1.66E+02) = & 3.52E+02 (1.50E+02) = & 5.04E+02 (1.97E+02) - & 4.01E+02 (1.41E+02) = & 3.32E+02 (1.38E+02) = \\
    F17   & 2.28E+02 (1.16E+02) & 2.70E+02 (1.01E+02) - & 2.89E+02 (1.07E+02) - & 2.02E+02 (1.20E+02) = & 3.96E+02 (1.44E+02) - & 2.91E+02 (1.06E+02) - & 2.83E+02 (1.22E+02) - \\
    F18   & 2.28E+01 (1.17E+00) & 2.30E+01 (1.42E+00) = & 2.27E+01 (1.24E+00) = & 2.28E+01 (1.54E+00) = & 2.25E+01 (1.27E+00) = & 2.29E+01 (1.42E+00) = & 2.30E+01 (1.28E+00) = \\
    F19   & 9.19E+00 (1.76E+00) & 1.04E+01 (1.96E+00) - & 1.03E+01 (1.99E+00) - & 9.88E+00 (1.82E+00) = & 1.22E+01 (2.53E+00) - & 1.05E+01 (2.16E+00) - & 1.06E+01 (2.64E+00) - \\
    F20   & 1.17E+02 (1.10E+02) & 1.80E+02 (1.10E+02) - & 2.38E+02 (1.31E+02) - & 1.08E+02 (9.84E+01) = & 2.78E+02 (1.45E+02) - & 2.27E+02 (3.67E+02) - & 1.95E+02 (9.67E+01) - \\
    F21   & 2.14E+02 (4.89E+00) & 2.16E+02 (4.51E+00) = & 2.16E+02 (6.55E+00) = & 2.15E+02 (3.69E+00) = & 2.19E+02 (6.90E+00) - & 2.15E+02 (5.09E+00) = & 2.14E+02 (3.92E+00) = \\
    F22   & 1.78E+03 (1.84E+03) & 1.30E+03 (1.99E+03) = & 1.49E+03 (2.18E+03) = & 1.46E+03 (2.08E+03) = & 3.00E+03 (2.82E+03) - & 1.54E+03 (2.81E+03) = & 1.82E+03 (2.37E+03) = \\
    F23   & 4.36E+02 (8.94E+00) & 4.33E+02 (7.41E+00) = & 4.31E+02 (5.79E+00) + & 4.30E+02 (6.07E+00) + & 4.45E+02 (1.09E+01) - & 4.32E+02 (6.41E+00) + & 4.32E+02 (8.32E+00) = \\
    F24   & 5.08E+02 (4.33E+00) & 5.08E+02 (3.90E+00) = & 5.07E+02 (4.10E+00) = & 5.08E+02 (3.83E+00) = & 5.10E+02 (4.48E+00) = & 5.08E+02 (4.19E+00) = & 5.07E+02 (3.71E+00) = \\
    F25   & 4.80E+02 (1.68E+00) & 4.80E+02 (2.35E+00) = & 4.80E+02 (0.00E+00) = & 4.80E+02 (2.35E+00) = & 4.81E+02 (3.26E+00) = & 4.82E+02 (1.17E+01) = & 4.81E+02 (2.85E+00) = \\
    F26   & 1.14E+03 (5.73E+01) & 1.12E+03 (5.70E+01) = & 1.13E+03 (5.60E+01) = & 1.13E+03 (5.39E+01) = & 1.14E+03 (5.19E+01) = & 1.15E+03 (4.98E+01) = & 1.13E+03 (5.13E+01) = \\
    F27   & 5.11E+02 (9.15E+00) & 5.10E+02 (8.87E+00) = & 5.12E+02 (9.75E+00) = & 5.11E+02 (1.07E+01) = & 5.10E+02 (1.17E+01) = & 5.11E+02 (9.71E+00) = & 5.11E+02 (8.52E+00) = \\
    F28   & 4.59E+02 (0.00E+00) & 4.60E+02 (6.86E+00) = & 4.59E+02 (0.00E+00) = & 4.59E+02 (0.00E+00) = & 4.60E+02 (6.86E+00) = & 4.60E+02 (6.86E+00) = & 4.59E+02 (0.00E+00) = \\
    F29   & 3.58E+02 (2.22E+01) & 3.74E+02 (2.35E+01) - & 3.86E+02 (1.89E+01) - & 3.70E+02 (2.00E+01) - & 4.03E+02 (3.02E+01) - & 3.75E+02 (1.61E+01) - & 3.74E+02 (1.44E+01) - \\
    F30   & 5.96E+05 (3.76E+04) & 6.09E+05 (3.42E+04) - & 6.15E+05 (4.33E+04) - & 5.97E+05 (2.81E+04) = & 6.23E+05 (4.51E+04) - & 6.10E+05 (5.05E+04) - & 6.05E+05 (3.29E+04) - \\
    \midrule
    +/=/- &       & 0/23/7 & 2/19/9 & 1/24/5 & 0/17/13 & 1/20/9 & 2/20/8 \\
    \midrule
    \midrule
          &       &       & OBL   & OBLPGJ & OBLTVJR & QOBL  & QROBL \\
          &       &       & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) & MEAN (STD DEV) \\
    \midrule
    F1    &       &       & 1.64E-14 (5.22E-15) = & 1.48E-14 (5.65E-15) = & 1.59E-14 (6.12E-15) = & 1.28E-14 (9.09E-15) = & 2.65E-14 (2.63E-14) - \\
    F2    &       &       & 7.52E-14 (1.31E-13) = & 4.18E-14 (5.35E-14) = & 4.85E-14 (6.69E-14) = & 4.18E-14 (6.36E-14) + & 3.56E-13 (1.03E-12) = \\
    F3    &       &       & 2.07E-13 (7.15E-14) - & 1.24E-13 (3.54E-14) = & 1.52E-13 (5.15E-14) = & 9.72E-14 (3.67E-14) + & 2.22E-13 (6.92E-14) - \\
    F4    &       &       & 4.24E+01 (3.78E+01) = & 5.84E+01 (4.98E+01) = & 4.21E+01 (3.90E+01) = & 4.84E+01 (4.08E+01) = & 3.52E+01 (2.96E+01) + \\
    F5    &       &       & 1.78E+01 (6.79E+00) - & 1.59E+01 (4.14E+00) = & 1.41E+01 (3.67E+00) = & 1.60E+01 (4.50E+00) = & 1.32E+01 (8.21E+00) + \\
    F6    &       &       & 1.66E-07 (2.89E-07) = & 1.21E-07 (1.73E-07) = & 1.20E-07 (2.23E-07) = & 1.68E-07 (4.48E-07) = & 2.17E-07 (8.57E-07) = \\
    F7    &       &       & 7.72E+01 (8.27E+00) - & 7.13E+01 (6.09E+00) - & 7.18E+01 (6.17E+00) - & 7.13E+01 (7.58E+00) - & 7.11E+01 (1.16E+01) - \\
    F8    &       &       & 1.77E+01 (5.37E+00) - & 1.52E+01 (5.21E+00) = & 1.51E+01 (4.51E+00) = & 1.60E+01 (4.85E+00) - & 1.36E+01 (7.67E+00) = \\
    F9    &       &       & 6.71E-15 (2.71E-14) = & 8.94E-15 (3.10E-14) = & 2.46E-14 (4.74E-14) = & 0.00E+00 (0.00E+00) = & 1.56E-14 (3.96E-14) = \\
    F10   &       &       & 4.78E+03 (5.90E+02) - & 4.24E+03 (6.34E+02) - & 4.32E+03 (4.80E+02) - & 4.20E+03 (4.62E+02) - & 4.31E+03 (5.49E+02) - \\
    F11   &       &       & 2.51E+01 (4.10E+00) = & 2.42E+01 (3.68E+00) = & 2.41E+01 (3.70E+00) = & 2.40E+01 (3.42E+00) = & 2.56E+01 (3.82E+00) - \\
    F12   &       &       & 1.44E+03 (4.11E+02) = & 1.46E+03 (4.06E+02) = & 1.56E+03 (4.49E+02) = & 1.48E+03 (3.69E+02) = & 1.41E+03 (3.67E+02) = \\
    F13   &       &       & 3.44E+01 (2.75E+01) = & 2.94E+01 (1.97E+01) = & 2.48E+01 (2.20E+01) = & 2.65E+01 (2.06E+01) = & 2.51E+01 (1.73E+01) = \\
    F14   &       &       & 2.41E+01 (2.06E+00) = & 2.40E+01 (2.02E+00) = & 2.34E+01 (1.70E+00) = & 2.38E+01 (2.46E+00) = & 2.28E+01 (1.76E+00) + \\
    F15   &       &       & 2.10E+01 (1.76E+00) = & 2.12E+01 (2.07E+00) = & 2.07E+01 (2.00E+00) = & 2.07E+01 (1.39E+00) = & 2.12E+01 (1.89E+00) = \\
    F16   &       &       & 4.11E+02 (1.41E+02) = & 3.56E+02 (1.33E+02) = & 3.67E+02 (1.47E+02) = & 3.69E+02 (1.52E+02) = & 4.19E+02 (1.81E+02) = \\
    F17   &       &       & 3.25E+02 (1.34E+02) - & 2.64E+02 (1.20E+02) = & 2.97E+02 (1.06E+02) - & 2.69E+02 (8.85E+01) - & 3.74E+02 (1.50E+02) - \\
    F18   &       &       & 2.29E+01 (1.43E+00) = & 2.30E+01 (1.47E+00) = & 2.28E+01 (1.26E+00) = & 2.26E+01 (1.12E+00) = & 2.30E+01 (1.26E+00) = \\
    F19   &       &       & 1.11E+01 (2.40E+00) - & 1.07E+01 (1.95E+00) - & 1.09E+01 (2.19E+00) - & 1.11E+01 (2.59E+00) - & 1.31E+01 (2.52E+00) - \\
    F20   &       &       & 2.54E+02 (1.34E+02) - & 1.49E+02 (1.07E+02) - & 1.74E+02 (1.06E+02) - & 1.40E+02 (7.84E+01) - & 1.98E+02 (9.13E+01) - \\
    F21   &       &       & 2.18E+02 (5.67E+00) - & 2.16E+02 (4.45E+00) = & 2.17E+02 (4.22E+00) - & 2.15E+02 (3.48E+00) = & 2.10E+02 (5.59E+00) + \\
    F22   &       &       & 2.63E+03 (2.63E+03) - & 1.58E+03 (2.16E+03) = & 1.56E+03 (2.30E+03) = & 1.00E+02 (0.00E+00) + & 1.00E+02 (0.00E+00) + \\
    F23   &       &       & 4.35E+02 (6.11E+00) = & 4.31E+02 (6.72E+00) + & 4.31E+02 (6.14E+00) + & 4.30E+02 (5.48E+00) + & 4.37E+02 (6.18E+00) = \\
    F24   &       &       & 5.08E+02 (4.04E+00) = & 5.08E+02 (3.78E+00) = & 5.08E+02 (4.10E+00) = & 5.10E+02 (4.29E+00) = & 5.11E+02 (3.82E+00) - \\
    F25   &       &       & 4.81E+02 (3.26E+00) = & 4.81E+02 (2.90E+00) = & 4.80E+02 (0.00E+00) = & 4.80E+02 (2.35E+00) = & 4.80E+02 (3.29E+00) = \\
    F26   &       &       & 1.13E+03 (5.91E+01) = & 1.14E+03 (4.34E+01) = & 1.13E+03 (5.11E+01) = & 8.27E+02 (4.48E+02) = & 1.18E+03 (4.77E+01) - \\
    F27   &       &       & 5.10E+02 (9.79E+00) = & 5.15E+02 (1.03E+01) = & 5.10E+02 (9.58E+00) = & 5.10E+02 (1.07E+01) = & 5.10E+02 (8.01E+00) = \\
    F28   &       &       & 4.60E+02 (6.86E+00) = & 4.59E+02 (0.00E+00) = & 4.59E+02 (0.00E+00) = & 4.60E+02 (6.86E+00) = & 4.59E+02 (0.00E+00) = \\
    F29   &       &       & 3.96E+02 (2.13E+01) - & 3.74E+02 (1.62E+01) - & 3.74E+02 (2.19E+01) - & 3.77E+02 (1.95E+01) - & 4.09E+02 (3.54E+01) - \\
    F30   &       &       & 6.04E+05 (3.26E+04) - & 6.20E+05 (3.92E+04) - & 6.15E+05 (4.29E+04) - & 6.15E+05 (3.54E+04) - & 6.01E+05 (3.19E+04) - \\
    \midrule
    +/=/- &       &       & 0/18/12 & 1/23/6 & 1/21/8 & 4/18/8 & 5/13/12 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccccccccc}
    \toprule
          & LSHADE-RSP &       &       &       &       &       &       &       &  \\
    \cmidrule(l){2-2}
          & Algorithm & Average ranking & z-value & p-value & Adj. p-value (Hochberg) & Sig.  &       & Test statistics &  \\
    \midrule
    1     & iBetaCOBL & 5.47  &       &       &       &       &       &       &  \\
    2     & Original & 6.08  & -6.62.E-01 & 5.08.E-01 & 2.54.E+00 & No    &       & N     & 30  \\
    3     & AGOBL & 6.40  & -1.00.E+00 & 3.16.E-01 & 1.90.E+00 & No    &       & Chi-Square & 40.84  \\
    4     & BetaCOBL & 5.25  & 2.33.E-01 & 8.16.E-01 & 8.16.E-01 & No    &       & df    & 11  \\
    5     & COOBL & 8.88  & -3.67.E+00 & 2.42.E-04 & 2.67.E-03 & Yes   &       & p-value & 2.57.E-05 \\
    6     & EOBL  & 7.35  & -2.02.E+00 & 4.31.E-02 & 3.88.E-01 & No    &       & Sig.  & Yes \\
    7     & GOBL  & 5.70  & -2.51.E-01 & 8.02.E-01 & 1.60.E+00 & No    &       &       &  \\
    8     & OBL   & 8.57  & -3.33.E+00 & 8.69.E-04 & 8.69.E-03 & Yes   &       &       &  \\
    9     & OBLPGJ & 6.58  & -1.20.E+00 & 2.30.E-01 & 1.61.E+00 & No    &       &       &  \\
    10    & OBLTVJR & 5.73  & -2.86.E-01 & 7.75.E-01 & 2.32.E+00 & No    &       &       &  \\
    11    & QOBL  & 4.88  & 6.27.E-01 & 5.31.E-01 & 2.12.E+00 & No    &       &       &  \\
    12    & QROBL & 7.10  & -1.75.E+00 & 7.93.E-02 & 6.35.E-01 & No    &       &       &  \\
    \bottomrule
    \end{tabular}
\begin{tabular}{ccccccccccccccccc}
    \toprule
          &       &       & LSHADE-RSP &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    \cmidrule(l){4-5}
          &       &       & iBetaCOBL &       & Original &       & AGOBL &       & BetaCOBL &       & COOBL &       & EOBL  &       & GOBL  &  \\
    \cmidrule(l){4-5} \cmidrule(l){6-7} \cmidrule(l){8-9} \cmidrule(l){10-11} \cmidrule(l){12-13} \cmidrule(l){14-15} \cmidrule(l){16-17}
    d     & T0    & T1    & T2    & (T2-T1)/T0 & T2    & (T2-T1)/T0 & T2    & (T2-T1)/T0 & T2    & (T2-T1)/T0 & T2    & (T2-T1)/T0 & T2    & (T2-T1)/T0 & T2    & (T2-T1)/T0 \\
    \midrule
    50    & 64.0  & 1081.0  & 18633.0  & 274.3  & 18684.8  & 275.1  & 18546.8  & 272.9  & 22178.4  & 329.6  & 18501.6  & 272.2  & 18590.2  & 273.6  & 18583.6  & 273.5  \\
    \midrule
    \midrule
          &       &       &       &       &       &       & OBL   &       & OBLPGJ &       & OBLTVJR &       & QOBL  &       & QROBL &  \\
    \cmidrule(l){8-9} \cmidrule(l){10-11} \cmidrule(l){12-13} \cmidrule(l){14-15} \cmidrule(l){16-17}
          &       &       &       &       &       &       & T2    & (T2-T1)/T0 & T2    & (T2-T1)/T0 & T2    & (T2-T1)/T0 & T2    & (T2-T1)/T0 & T2    & (T2-T1)/T0 \\
    \midrule
          &       &       &       &       &       &       & 18504.2 & 272.2 & 18605.8 & 273.8 & 18564.6 & 273.2 & 18615.2 & 274.0 & 18535.0 & 272.7 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{ccccccccccccccccc}
    \toprule
          &       &       & LSHADE-RSP &       &       &       &       &       &       &       &       &       &       &       &       &  \\
    \cmidrule(l){4-5}
          &       &       & iBetaCOBL &       & Original &       & AGOBL &       & BetaCOBL &       & COOBL &       & EOBL  &       & GOBL  &  \\
    \cmidrule(l){4-5} \cmidrule(l){6-7} \cmidrule(l){8-9} \cmidrule(l){10-11} \cmidrule(l){12-13} \cmidrule(l){14-15} \cmidrule(l){16-17}
    d     & T0    & T1    & T2    & (T2-T1)/T0 & T2    & (T2-T1)/T0 & T2    & (T2-T1)/T0 & T2    & (T2-T1)/T0 & T2    & (T2-T1)/T0 & T2    & (T2-T1)/T0 & T2    & (T2-T1)/T0 \\
    \midrule
    50    & 61.0  & 581.0  & 17149.6  & 271.6  & 17236.2  & 273.0  & 17102.6  & 270.8  & 20821.2  & 331.8  & 17072.4  & 270.4  & 17143.4  & 271.5  & 17149.4  & 271.6  \\
    \midrule
    \midrule
          &       &       &       &       &       &       & OBL   &       & OBLPGJ &       & OBLTVJR &       & QOBL  &       & QROBL &  \\
    \cmidrule(l){8-9} \cmidrule(l){10-11} \cmidrule(l){12-13} \cmidrule(l){14-15} \cmidrule(l){16-17}
          &       &       &       &       &       &       & T2    & (T2-T1)/T0 & T2    & (T2-T1)/T0 & T2    & (T2-T1)/T0 & T2    & (T2-T1)/T0 & T2    & (T2-T1)/T0 \\
    \midrule
          &       &       &       &       &       &       & 17042.8 & 269.9 & 17170.2 & 272.0 & 17114.0 & 271.0 & 17135.4 & 271.4 & 17091.8 & 270.7 \\
    \bottomrule
    \end{tabular}
